Dark Energy in Modified Supergravity

We propose a supersymmetric extension of the dynamical dark energy function and the corresponding scalar (super)potential in F(R) supergravity. Our model is viable in the Einstein approximation, and also has an analytic (regular) Wess-Zumino-type scalar superpotential. The hidden sector responsible for spontaneous supersymmetry breaking is given.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
















                                                                                                                                                                                                                                                                                 abudw.eps                                                                                           0000664 0000000 0000000 00000321512 11762542165 011406  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 0 0 623 430
%%HiResBoundingBox: 0 0 623 430
%%Creator: (Wolfram Mathematica 6.0 for Microsoft Windows (32-bit) (2008\:5E742\:67087\:65E5))
%%CreationDate: (2012\:5E745\:670823\:65E5\:6C34\:66DC\:65E5) (14:16:06)
%%Title: Clipboard
%%DocumentNeededResources: font Times-Italic
%%+ font Times-Roman
%%DocumentSuppliedResources: font Mathematica2
%%+ font Times-Italic-MISO
%%+ font Times-Roman-MISO
%%DocumentNeededFonts: Times-Italic
%%+ Times-Roman
%%DocumentSuppliedFonts: Mathematica2
%%+ Times-Italic-MISO
%%+ Times-Roman-MISO
%%DocumentFonts: Times-Italic
%%+ Times-Roman
%%+ Mathematica2
%%+ Times-Italic-MISO
%%+ Times-Roman-MISO
%%EndComments
/g { setgray} bind def
/k { setcmykcolor} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/rL { rlineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/S { show} bind def
/N {currentpoint 3 -1 roll show moveto} bind def
/Msf { findfont exch scalefont [1 0 0 -1 0 0 ] makefont setfont} bind def
/m { moveto} bind def
/Mr { rmoveto} bind def
/Mx {currentpoint exch pop moveto} bind def
/My {currentpoint pop exch moveto} bind def
/X {0 rmoveto} bind def
/Y {0 exch rmoveto} bind def
/WindowsANSIEncoding [
	/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef
	/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef
	/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef
	/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef
	/space/exclam/quotedbl/numbersign/dollar/percent/ampersand/quotesingle
	/parenleft/parenright/asterisk/plus/comma/hyphen/period/slash
	/zero/one/two/three/four/five/six/seven
	/eight/nine/colon/semicolon/less/equal/greater/question
	/at/A/B/C/D/E/F/G
	/H/I/J/K/L/M/N/O
	/P/Q/R/S/T/U/V/W
	/X/Y/Z/bracketleft/backslash/bracketright/asciicircum/underscore
	/grave/a/b/c/d/e/f/g
	/h/i/j/k/l/m/n/o
	/p/q/r/s/t/u/v/w
	/x/y/z/braceleft/bar/braceright/asciitilde/.notdef
	/.notdef/.notdef/quotesinglbase/florin/quotedblbase/ellipsis/dagger/daggerdbl
	/circumflex/perthousand/Scaron/guilsinglleft/OE/.notdef/Zcaron/.notdef
	/.notdef/quoteleft/quoteright/quotedblleft/quotedblright/bullet/endash/emdash
	/tilde/trademark/scaron/guilsinglright/oe/.notdef/zcaron/Ydieresis
	/.notdef/exclamdown/cent/sterling/currency/yen/brokenbar/section
	/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/hyphen/registered/macron
	/degree/plusminus/twosuperior/threesuperior/acute/mu/paragraph/dotaccent
	/ogonek/onesuperior/ring/guillemotright/onequarter/onehalf/threequarters/questiondown
	/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla
	/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
	/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/multiply
	/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls
	/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla
	/egrave/eacute/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis
	/eth/ntilde/ograve/oacute/ocircumflex/otilde/odieresis/divide
	/oslash/ugrave/uacute/ucircumflex/udieresis/yacute/thorn/ydieresis
] def
0.0625 -0.0625 scale 0 -6868 translate
-624 -96 translate
[1 0 0 1 0 0]  concat
16 w
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit

%%MathematicaCell
%Cell[BoxData[
% GraphicsBox[{{{}, {}, 
%    {GrayLevel[0], Thickness[Large], LineBox[CompressedData["
%1:eJwV13k4lG0XAHDCzDMzDMnSIqWklYjSfk5KUVK2UkmRLbIkkQghSvZClmRN
%SaVEQsa+7ynZRQuRZczYXuV7vn9mrt81M/fcyznnPo+Mqb2u+SIeHp7z5Mv/
%33lD1x6Kjm5nvVH2Jex9RZHHi3WBx6+dJR05Ub/WXRT/2Z9zs3RsZ9U8WyfR
%e00U5048eLv9WDvrQJ+L7OVLosgW5pNpmf/K+qU4NVajJor9If1/6Re/sp77
%avwtWSSKZSGJ793l2ljKHrU9jv6L0T9k1eaLWa2sbc+HAtSSRbCj+oSGTHwr
%yzf9Qg07VgQV+L3M+++2svbURYw/fyiCX270PTEzbmV1ifh/3+IngrKmiWKX
%aa2s4wEei+9cFsESlbX/rl74xFpVmPnBTUkE59vlmn0YLaz2f2j6NVAYT4qd
%Hj001czSr0vR+ekpjCna/gzKt2bWGhpdnfeaMB4r/aV+N6eZde3zlLTxGWGM
%yXiWF2jSzDo4fmXirZwwqnpuSol438TiV9meWlrKxAENo1HtygbW4aqADaeo
%TJwSzluU9KSBRVA+MT/MCyG9TVKS69LAmgvqSpJjC6Gi+SeI3dDAqr5lXSTT
%LYQet4+G/bpXzzpwQfZIVJYQLsvbqeKlVceqPB2g7GYqhCc2i99801zNWnlS
%dzd/lSCash2D+dOrWTl9S/WzCgXR+UNT0mnvatbiX1TPK9mCGHcksPbvtmrW
%Ixsqdz5JEH9f4lt59GEV66HNqY4ID0G8EzfB6j9Vyfq1ykYvWVUQ84UaBMS6
%ylgqPf4ujDcMTAlXPa2QXcbSsb88teI5A4MlE59pBJexePO1Q7YnMtBUxunY
%LSxjRZXr//UJYyBt+/KwnymlrGGVhuNBjgw8bWQh9cG2hPX+xure4zsY+NPg
%r3nBPxarJs5mwLKMjnkXmoiJTBbrg1zo4gcf6Rh0OfnFuksslkVTVV1FDh1V
%bmlOBFcWsi7uF24/8pyO3ikR7iahH1nvDI81vg6mo/Sk/APKmnzW71x+qyXn
%6Hg61LjopHoOa3OnswxjjoZepd6X/4xns07816lcMknD9KmnogFx2ayW+fdZ
%3n9o+M9ozKx08h3raPHan6u+0fDpRi/ajqQslpyFskdNFQ05JYm6KxYyWdcW
%K5V0RtNw9XB1de3VNNbpiCHBajUaOumISglUP2VFL/1ikryPhpXvz9rtX/2U
%NdrXfsNvJw3tfIdF3zSksBT4qV8tFGj4caWQUeTmJJbcdoPKkOU0zEpI6Cqu
%iWZl+lxqusUh8FFGdmRmpSOrdeHlfOorAq3PHG7e8t6GdT1ir0RrOoGpZ2Su
%z/SYsDKmI4GWRuBF44Bt/JLycGL9TObdJwR66Pa0r452goPnYqM7Qwms2bBr
%3ex8EGQ7vuqpdyLQWEVG2mdXKKg0afPaXCXwVGvq83tOYVB5W22CaUeghtjr
%osjfD+BwWfIGG0sCNz0sHs388gic/83fdjpL4IzmtVTH04mQuVb/SOUBAjnR
%24e5nET4lD+i07ifwPGhaUXX8CTQe7pnsHsPgUP33As865MBlLPSmDsIMp/v
%fAo8+BQcnHbyFG4i8KPmI960rS/g8diP+yfFCcyLPntkU/0LoCSJ2bBECcwZ
%kgp6aZ0BP1bsjFARIfDVvcSl71Jfwl3+Y3lKDAKbzD5H9QllwizPyTZnXgKL
%U3pe/fF5C3K3Zbo3jFHRKtnu2JH2t3CatmRJ3QgVRZL+/UpQyILLex+YOP+m
%4sUn0jL67VnQbbFYpe8HFXlijB/kKWRDlzHfGqKbihjS4+Lf/h5Esh58TKmj
%4mCQndg3hVwQCHGReV9DxdDAf5m7fXMh9kTe8aYqKvbdk/79R+EDrB13HZYo
%p6Knr7GRvm8eqPKyMzkfqVjo2oMyWz+C5IGNIqOZVLS4Ydd90/cjqNl8S7N+
%TUWmyz/X1vaPIGoznfvnJRWNnaSz/H0LYYj+VJn6gop/7YzXjbazoLJn6yL/
%VCq27JjuS5YsAh3v8c4dKVSU2wGvT6oVQf7MAvVPEhUbVBqPpUcVgal+zMEr
%CVSU3jbme16tGDLzfhVlx1LRUUlVj25bDJ8SD6RGxVCxQtFT5n1UMQxQ1md7
%RlPRbqtwocifYhiU1DxkGkXOf8vW6dKoEri/UTra4QEVRbe4lDuUlAAjaEHX
%J5xcz2bWg5V/SsCwkrM4Loxcz6YTii5qpXDOjHu/N4SK59fbX970pxRMOfd/
%vwykYofVizlhyTKonZd7PXmfiobpv+5zsQzMv9tKAWl9+Yuvih6WgdYIf+/P
%e+R67eLgaWEZqEaf3XyQ9InMr033B8sgYr8lM/UuFY8q60ye2lsOdokFfq7+
%VKxyCvLda1EOF7KXLBnxo6J6TrX4mtByyLTbL2tGGnep7fwzUA7fH6iWmt0h
%13fTo7pFqAIkVq/U+ONLxT0FeWdzVStALZwf3UjvAOVbPvcrIMNjiUuaDxXf
%edkzL2dXgPDA2ZfqpJVKXjzR7q2AHN7vh4a8qfiKb1BRhVYJJcEHdoWT3qIu
%W7JMuRJiTlP9kHS630W9BaNK+KRWI8e5TcX1VXHfv/tVgvrJ1ZIvSafQ2q/X
%ZFYCb3SCrg3pNcfEqZkdlaB7YqBVgXRCoM6jCP4qKCi8HT3tRcWVDUEb3RSq
%gF9LIq6cdIxwTd5FwypYd33v10ekl+pQtA57V4FBc6jmVdKR4WrdmzOqQGDx
%m2Ft0ktaPewWf6mC73/35CmRDhXPX5haqIK2m82Zy0gzT0+Hdm2sBh5f0VoK
%6cBHymtK9KqBpZDIP+tJRVqHfVbarWp49nz1mXHSfisyDgWlVUPo3u1lI6T5
%zw9+dmyuhtsavgdGSXvHy1oa/lcN1Ufe1XFIL/RenNm3rgaG6q+Y8JDju8s8
%vrf2RA088T/1nwjpOdP25TTXGujfvSJSjvSNFPGM0aQa+FVhLn+ANPeHzr7W
%uhpYJdtfcJG04/rghg9TNaBktg/vkB63qrnwZHUt8Lxdl/WKtF06ZcL3aC28
%1jm6uJv0yLCat7VTLUQknDslQu6vtbznkpPxtaApzvDQIP3LLj9le1UtRAHD
%9w5ps8zp7SvYtRBYJWxWSbp/QrmSR6oO7BzrlzHJ8+1xyhiqta+DbZla3Oek
%jXIGb76JroOyw7dEF0i3T8sKRpXWQSqfOseQjJ/Wm48VTCXrYQ/Dl7OcjDfd
%gnbWkQP14LzmGt2HdONfcR15m3oQmR38NEa6xiv42kxhPUyEmzm0kfFb5OeZ
%G2zRAJfL8gx7yPhvuV5onxzUAFpuJyZMyPwYMPsrl/uuAdiujT5DpCkH3SK+
%LWqEuYLuu/wBVNRacHZUedIIm9k3si6T+Wk8mr1Rs6IRpjPS8gWDqGjfzek7
%/6cR1mxxSMoiXX3+Q1rpyiaQ99n+T5DM75E9qhJ/bJog6EZYyB8y/69nfbnq
%4tkEJ6zuyr8m68O/Tc71vA+awPjTfLATWT+El2f7SuQ1wZ6y3mB6BBW3zWyb
%BKIZvA9oyF56RJ7vO4Wm8JRmmKrbmlP6hIq8Wxo2r8xthjz+oRkWWc8Ckm39
%02qb4WOrXzUrkYqx4Rn7C9jNELd6PbUmmcxnh00vf2ALNClujCKekfEnLxew
%s7sF2EvN5Da/oWJQSvmPkvEW6NwXnGf8looSUuYHjvN/gpO87WkRWWQ+MlJm
%TDZ/Av3bBV5COWR9GZKxvO/6CbZVGjfJ5lMxLHXloR7xVrBe8pM5Rtb7spYN
%8czNrWA/VbzxeiUVZxaUZ/ZjK4zriU7/I+8H47NHM55YtwIYPnu0krxPNgm7
%iJmwWiG5V+SOXwv5+xtN3wesPkNVbOtVvj7y98d87gzlf4EN7wNOBP2l4mbX
%4N5lzV/g9b69XbcXyPGeRu86+vMLWCnpxriS9185T+afdJE2cL78JcZRgMDw
%7C6DK+Zt8If1cn+AEIGbV+2QG2N+hUxGbYKWNNkPsAcrOCbtQKTm+C5SI/Cc
%Mzer4Ho73D/9kKpwiEDDOd5E33vtIMgf/vPcYQL1Fq1wE3vTDmrCPhmFR8l+
%QfT4VhWeDli9/Q5vgh6BStveRF2L74A9MUorG80J5Hd0tWJ3dAIKHXpbfZ/A
%9AkafVyvB1auLRry7yZQLLb98+3IbxDjPSKpF0LDRLasU63qdwj/sntA/yId
%7dbGOlIzfsLR2MPSA+sZeJd2dz+fwRDIGXgLHJ1j4F7RD7vuTwyDhQa9Yy5X
%EMtuy63V/G8Y2Bb7yh7lC6LWxANBqsAIFDiV628n++NzTXa93ktHoGXNSlPr
%UkG8GSx75yaMwDNliYXSekH8QA9tuhw0AvEC+xqU+wVxB5+lpcbGP2DVydGa
%o5H9OkcsQsBkFDhLdTqr9YUwaH/urUibUQg4Z9WlcloIf989Z7HeeRR+jvc0
%Pj4jhCkrk1Q1749Cy1Nzv8vGQrj0yNaOwOxR2Dvj+veXpRDZb2iuEqOPwbUg
%TyfPm0LYDB7P12SNwffykkpGvBAqBMiEZ30cg5ZpKT+lBCEMbC27eahqDKZ3
%9czrJwnh4csMLYvuMXgnnSwY8VQIz2tqTbfyjcNz2xbf2VfkeI7t0UsVxsG7
%1dRQlyWEH8one554j8Ng8bc61R4hjCkS2BnsPw7x7kltE71C6J4vGeYeOA5z
%Pr7vn38Twv1v9hw8EzkOPbzuE6I/hLAkzidNNH0c+lrFN9UOC2HNtSUOd5rH
%oXDsbUjzjBB2yCjz2qyeAJ/xNkv5xUzMl1I/e2bdBARveZT8RJSJcZKns45s
%moDNp2MDhcWYaCzkZi6rMgHRd56ZDEowsX+mpLr7yAQwF4qmbkkx8XejbvhJ
%+wnotfhcobqeiXO3HNfuKJyAJoOd/3XvZuJhi1XzQaUTEFqcIyy1l4lh2nWt
%P6omYNCKAaf3MXHDKjm/iE8TILXqPdklMPF0UfsgZ3AC1Eu+Hrh1iInvFh14
%lbWEDc88lbovHmciz/AfP8YyNhx7cXveXpuJxz7FXLgkzYbBaUUZ9xPk/JI5
%Iks2ssHwy43r93WYuFj92TXH/Wwo8/RZ52fARDt/4V1Kl9nQvnSF328jJubZ
%Fyy+Z8cG7ze5JtXnmShgePl33zU2NFHsFVKNyf3YUBob6sGGTdP7IvUuMrG2
%2vnf2AM2hAucvHX/EhMl3q5tOxLNBlH1SJaOGRNNY5peP4lng5neoSExc3I/
%rDeZnHjOBik+idEwC3K9gj2lrwrZIGJ+J87iMhOdOAFxlDI2GLlPzyyxZiKr
%S/W6cTUbdiRdUS4kfeplmByzlQ2Cp8v20a4w8Y62+j3bITb8ytt419WOiU07
%2Cblo2xwO5LxTsieiVKrnuxeyWHD1IllOfGk343NDNf9Y0PVhn3K7x3I/QnN
%0N4iNgnLxnKmix2ZeI03F2yWTUJn6ITL7mtMsh6UKqZLT0L5k+/fXpNep9ch
%umHjJES69dqFOTExp/QHn6UC6crekL+kD6tMcFKVJ2HY416kxXUmWokTbWv3
%T8Iiwy8ntzozcfbOkirTg5PQ1HxzUQjpgCnpD4kak0CxrI0YJp3Rtj12lR55
%pRR6no91YeJY9KULK6wmoUag0+DzDSZ60e1PnrWdBENfj9kVrkwUcbt5INpx
%EjY8JFwukN5mFLZW8hb5/dRF812kS+vixE55T4JHQDCv5E0m6u97JhDhPwlY
%sbP7OGlnadYv0fBJWNi2Zclb0tSQmq86UZPwdVWMTS/pRwufq0PjJsG20z6S
%5kael8O3vMbESXD2LwlXJP2hb+QFM20S6i4+u6BP+qjOTNzxjEkwYe2cdyLd
%UcwXHPhmEjQkAi3DSdtsE/aszZmEnMn8hAzS80nLHegFkzDDM/C0lHTQEjkT
%zWJyvotWuraRlvZV0r1bMQmf2vwkBkm/5uw9WFk7CU/d9ntwSaO5hgqleRIK
%+S69XiDd/FlvnfqXSeBPFHtOcSfj7/AFCd/OSbj1xMmaTpqdY00t7ZuEkxap
%7P/bZ73zDO/PSShyqUGCtNij20M4PAmKVwn9RaRTiKAOz/FJkGbc2TxLjr/d
%9VFtIXcSNi2zrBghXTGUXPB3bhJEAr6s7SZ9+uzrl3t5OPDKcl6thvRgTV68
%mwAH5r8sWvuOtOueipA8OgcWLxUvjSFNz2j2mhXmgJzfhTUepGOluq/uFOfA
%wyhhNCa9JWjQ1GU5Byq69VbsIV3wd1IvZxUHTgkYZYmRPm63cIgry4Gxz4bU
%YfK8enroO1Q2ceDSNneJQtJ2JyTWX9vKgfils71BpEMV5WkTuziQy9scv5a0
%TOLOua3AAcG7UeFDZLy8XXxo2O4Q6SfB+zJIt7LP1o9oc0A9cyJ7PWnzSxaF
%m/U5MEhpud1HxuPUp6uvrc9wYFFaLW8kacnsu2GDlzjAerqwfJqM37Nu+pb1
%VhzIaxJ0eUY6/sDqfW9tOSBtKsw+RVq24f2gmwsHDJYHqL0g43/br58gfJ8D
%WZdi9iqR+XP95VtxTggHVtqHedaS+ZV7zWP460MOfLMs7DIlDTwSUUnxHPit
%bT1wl8xPrWXqo9vfcmBmGV307VVyvb0iZcvfc0C0I11iO+lPqV3RC/kcmHo+
%rZhN5v/ZbU7q1eUcqHO6mJJB1gfLY8lxRu0c2HV7k8sNWyZ63+I95sPDhUUO
%+w18rJhYfrB+tZUAF4qS1jm1WTKRoEdPadG58GBBPWED6ZBIxSQJMS5kNm6T
%LiHrXdzrC7PP13PhZedYUrMpE99/+5jWpM0Fm68nzEzJejuXdu9Wth4XZF2j
%pPzPMXG/nYFejCEXtjW5dTw7y8SyuZF/l0y5MP75pPmAIRNblkidmr7OBY3o
%L+kqZP0eUb/JL/2YC2sdLkUcIe+DmNm+M1eSuMDob2lep8VEjZdHXuelcYGn
%VcSP5xgZz2LiZ0+/5cKWXK7eCw0mGg28fh1ayYX+1nCXLwfJeu714ywfmwsS
%mibXvHcx8YaKVqbONBca93xir9/JRLnBtwIJ81zI44T0V+8g9+eEV+Ze6hTw
%aCst5lNh4m7pFRRnqSkw99Z8clSBien5J98MHp4C00vHZBXWMNHQ/j1FVWsK
%Lj7d5hKzmomUtdJGd3Sm4J4GTYVvFZmvAcOUNUZT8FVP4nf1CiYuP+NndO7q
%FAT9N7xvizgT703lUxtip8DQf/vuQ1SyviqtN84an4KNWn72rEEhrNqt/SiN
%OwX/RrrHOn4K4cZD11ti56YgN7/ryOR3st85VXrYl38aKH0rPZaT/cIV9wtb
%DZZOg6gj74JauxDaV0bxTMM0tNBrts5XCaHzeSJ5d8g0HHC4askk+5UvFlu7
%FR5OQ+G2JVFlyUKo6nBKcm30NFQdc41xSRTCGe+U+4zkaQgX15FqjRNC12fo
%1JUzDSWnIumWD8h+ZfKGukfPNGQOPPTneAqhz72hX8XyM6CQdbP/5Skh3LDC
%fvfjbTPweIMUnyDZrzVkcAJvqM7AaOxHCUsdIVzetKC09cAMJDZtkRTTEsJM
%CQn3OP0Z0Dqw2kPzgBB2J6uJuLjNwLu9smyZzeT8CmN3bqmeAWZTKCNgXhCH
%2cfvRZrNwqvPi5z3Rwri/FW7c52XZ8E9QvdiaLggCk4Ey6+2n4X8C7sLe4IF
%cctYY/Nz11nI7hb74uAviFeGdZZ/DJ4Fb0HC0/qGII4OGLwYyJ2F5bNbFr07
%I4js1vP1ikJzwDP4zjppmSDO5dgurs2eA5NC1YsCIQz8eF+7KjuP/NyVMCkP
%YKDXxa2eCaw5eLN68pK3HwMF6BMj16vn4C1SHCdvMVDkvFPV6u45aGoaKHhz
%hYFyfG6ezvz/gVS4pscTTQbqnrj7R0bvPxipmzU9yMvA57+Sqm+M/wcBrDfL
%6y3puOD4wMpP/S/IFQ9CGIfAJGG5VWcf/gPhr7bB0oZU/L60QSCtbgH+qvF6
%zmQKoEXho6HnITy4tGAc5ov5MF3OYLBAnhezjDD07FdejIjqZ7+t4sWFfRYG
%8TUL8Cm7fvyrwyI8rBktQHf+D0wCSv3yhfjQMXA2JdJ8GtQEJUUa3vOhoKWz
%wAahSbh26LrS41P8mJOyuzn48Cgcu5NifILNj19CXTaFC/4C52tKnkqxAliW
%kXPTrL0XiJYlc2mPBVBk6fXGuLReiFGccpJOEEBV/o6s8eu9UPgnz5qRKoAq
%jQZRw6K9QLE6dOrHKwFMMKotUNTugQij0/LRJQI4dH58u0hNF7xTv9XJ81sA
%b1/aO9Lf1g4TktWqTTsp6LJeV/enTivs/HPD0W0PBfca+QkZyraCV8mGl3L7
%Kdj5Nu8ke+oTMG3vrrl1kILf1lN4E+M+waaSI0KbtCloNGlDDA+1gNmVin6f
%SxTcbve6ViewGb4WlQapBlPwfUIeq72/HlZFXqvqD6XgZ52qMdvwerCwWcsX
%/ICCOY6yjkZq9cAV97nx/REFSx8RsZrJdSBqo3YpLJmC6tnWhVcu14KWePHO
%4VwKFmbJhi2lVgPrcuFA/AAFvT9mOEsFlMEGn8fp+35SkHP2+p76w2UQHud+
%tWuQgo/F2g728JWBRePuhWWjFLx08Kr6Gs9SYG5/vzxihoLKWzcv332zBIx4
%MnXuC1GxNq3r3ZB3EVQsC1m6SYSKP1KJ48XqRaCobNdbJUrFmlvTVX+JIuC3
%2GJLWUrFji4Z+eMyLHhR++zu7TVUtJW2svHU/AhzkYksF1Uq9q/deiy56AOY
%ZXr5SeymolxC+9bteh+gofrC8ey9VLTOioWYn7mQOL+yk32AivoJUvv7hHNB
%wzRmylaLSt6bxdpXruRAlPwDeTMTcvxv78do2lmgUuYbe/I+Fd2nrv6StH8B
%LkSZfkkQFe/2J+cc+ZIOeVp8TJVQKgoqCxoRkA74+baXZAQVz0+cXYniz0Hr
%p4d5TzwV11vEKKa2PgVzwnXrlbdUNPQS/rc2IQmeaeUOdr+jYqVE07avq5Ng
%JHQ68cR7Kq7bYbpOPjkRHJc5iykXUHF6Ql79Y0YCeGy6NjtbTkXVkUHKurTH
%EKllW+rfTsXqG80Pv3+LhPbQDPfZTio6L77abbA0EqQ+D2+36aGiWfDzzg26
%EZB03vqZ9gAVA9rnxOcbH8BrO8sg8T9UPCIpYh7KCQX226eH/ceo+HXGfbfG
%4VDYMf1jYWaCXD+XLv59RwgUeJo5dk1R0X/45b0jCYFQFWpyOpmHwDTv5+VX
%K/yB8TlBRJyPQJvqpRHXEv1Ae1lftZ8AgTVBsstu+tyB1kTjvdZ0An/Exr1K
%NfIByZ+PuZ2CBIZt/D7boucNZzd1vzouTGBegYetuO5t6Ht7TkZJjEDX/lUR
%rZUesHY6piNJgsDexyuGaGPuYLGn44HYMgLXnOoICZB1g5FSQ8rMSvL/YiR+
%B+e5wGyrwXDhegL3Ld1ceP/BVWCHmJqZbyLwaZJq6T0RB/h91L6bIU+g8fqs
%Ss19ttBRdLfRcBuBWh4/mj90WUKLW4TGggqBq7Y6SEpfNIfaHUnFqaoEHlhj
%HLSYcgkKMvKz2HsJnE1JvzJ17Ty8s6zaEg0EnvlRIL4z9Ay8XPM5FdQIlN8V
%karGNoCn3d+kfx4ix28obsUYXYh/NBoVeITAlhtLavJETkCk3n8iykcJXMff
%oebnqgnBTCKgXYtAc1HNgl32h8CvWozP6wSBf6Pv9ht8B/D0lXGX0yVQ10jN
%+ILATrgBCtw6fQKlRbRf7FFTAoe53XbXThOo9t8eI3nV9WCVfeTXsrMEpmut
%LrqqIQUXHfQvFhkRuGXv1rkqZSEw3GzSbnGBwNy4Y2OhEdz9Oj9tdYVMCRx/
%nRtw7l35/qOJN2uzzMjzbngc+E7/4341I/9DZy0JDNBdHx43z96/W/LhRx5r
%AkdfSnQ9XcEA5ZaEHWlXCFRYwe1ifF8OW4Jevj5uT+DI8L1oNVM5kNXI28C5
%SmBbjoPSrTpF8rm1MjHGiUAPwm1V2X1VECv8tPyAC7mfIotyku0BBF37Hvxy
%JbC53qfLbO8hEFD5IxjsTiA1LJdg62nCv9HZOyqeBMr1+lg0/dMm+1DKQsdt
%Au0F4/1fxOvCqNmSG7d9CXTM048apZ6Cn6tWT6z3JzD8nzfv+fwz0NOxxbrh
%HhkfVR52az6ch7aIXQNOgQRaug4fyeYxgSqG3ufiMAIHNs1NLP1gDkUVF7St
%HpLxNTSr53vcCj7cvlLJjCLQboVp4l2qDaRP3/lwLo7AidCt3844O0DS2/Bt
%i54QmHwh7wCfoCPE2D558SyRwLtKNwVS312D+wO5j7lPCXy82fnj3/0u4Btf
%LhH3nMD8wO95Natdwf1MS4haBoHRJiPyBeJucKVx+HbIGwK/GN1L2LnLE8wC
%Zua2vyPzQeNb90iWF5xXFyD7IwL/PBst/tF6G7TzpS02FpD7J/gq+6eyLxx2
%3tzbWEjG04J11+zVOwBKOw2diwlkxL7yr/3gB4ppOkdLKwiMHwx6WmRxDxY/
%8FU430xgieqjb0FkPei/MRH95ROBBh/1+9X1Q+GdsbHAyS8Ezlz1UYlaHAaG
%m3Z2qXUSqNowI7Y7Ohzii4fvbfhBoPW3poiirghwSDPkJv4i8O0c5Ux4biQc
%CCq/uOI3gR9lwwqqHkXBd8MnqswxAr39agKvWETD5nHdH5MzZDwMO/k07XgM
%859ZJ23/I/DW0R4X6o54aMjfUvDzL4FRMyessnc9AUd/yoP2RTT8IVXwAdIS
%IFc6D1mCNJSsO3qJ0pYE6sdl4gJW03AlrWnHveQ0kFAOpvKvpeGXtO9Klkee
%weDS/xxvraMh0PMVH/x5BoHfWzUdNtEwYntFfzumk/Xh7rSBCg1PpmmUqfG9
%hAvpY7oyGjSM8tl39JD7G1AMNSqMOUrD4Dt6d4f63sAi5+qNYsdp+Mh563rW
%4bfw9EAyD1WXhlcPVvb/Fc+Cka+nXo2co+GV9ze/tpe8A1dqIS3XnoZMAapu
%6KlcsFM6y7vOkYY3ArsH1tblgum5qZkwJxqO8ThJ/FD7AEdfKwzauNLwmqP0
%Y7ZyHiw//aRilQ8NXxwtHdeULYCCp14+/pE0TNe5w6+yqggym6TcOI9oWF3e
%nhR4qQhS5nIdTWJpOMH3K8LrWREEaU+Y7Emg4Q5h6uM9KsVgPGWCY89pKHZL
%UY6iVwI8hw/+PfWRhg0quwTkX5UBx76XU8qi4c+bEavOz5fBYLTbiGIJDXue
%cFbJHyuH5j9ZnfRKGrZSP828/F0OSRGyeYVNNAx5fG/pHqVKOPRDwEXuOw3f
%TK56WtpVDXd9q8a5dDpio5texOtG2LZu27MoITqqeGiqGQs1QWd57IVdInSc
%y8i/anCwCRSo9g3u4nR0d1U3sM9sgtZ74hl8q+lY6eLlcCqkGVaHmFou3k7H
%U6uDZKQufoIP0fPdWy7Qsf6m38Ov2m1gutsiosGEjn2b9DL2hrWBYGejloMZ
%Hdn4wobe2gYXpZLzsy7T0XfGOnXg7FegPNGM3u1ER5P1Uhbhtu2gmxKpr3GP
%jvbfjh8QTOuE368Uay9l0fHQ+mmFn9v7wPbmnNPXbDo+Nu/VVTnXB+PqZdLH
%c+l44KPlhiyvPuB2nXbc8ZGOO55zdx2s6wMehucyWiUdG02FlV+bfwMJy3rL
%Vx10hPlnVlWJ/XBwlTX/LNmXg5vRWAj8gIrfyq9s+Rn4Q9FbWMrmB2jk/D3d
%T2Fg8v50p87IH6B9POxFLYOB9hY6JpzRH3DWLVc3Xpx8bjD8zQhL/AkObZTE
%gxsZ+Mfn27i/yCDEhSTvCz7JwEB/ed4F8WFobd6dpqrHwJMpbzX0tIZBUKxF
%5JsBA9/bj3//6T0M7o94viufI8e72uFfNz4MRonnA9rNGTjictzuYeMIrMyS
%bJN1Y2DsBvBViB6F+C/3HfJTGZhxO9gzVWECElc6JQ/OMZB5kjYVeZoLcuH5
%PH9Jp2w8ueQp+dyeTuEzXvwfA9dExe7MPsOFd2NhS3eTrgjF2E/nuFBR/Dro
%PmmRN+VFIhe5MGI+7KIwz8Cz+1oCA624oPrKVMvpLwP/O5S4McCVCwVr0p/f
%JS1sm34k5iYXMGqC8ph0w/5823Q3Lhz18iouJ62mxmmuucUFI934HZL/GNjn
%VjHH8OaC91T76jzSewx4G0ICuEC1kfFoIO3xIvRKwn0uBPZadfaT9t6xccmb
%QC5EVE1HMBYYGHbc+UZLMBeexYgzzpPOVPZJFn/AhS3C562ukg4cMPaWe8iF
%Nz4p5XdINwYduqwawYW8K8per0hvUFE4cSaKC/DtZncJ6Rcm27StH3GhzKBk
%dxtpgxE0cIvmgkYN7dEw6fKRM2aBMVyo36/DXSDd5nbL7XEsF/4HonReBw==
%
%      "]]}, 
%    {RGBColor[1, 0, 0], Thickness[Large], Dashing[{0, Small, Small, \
%Small}], LineBox[CompressedData["
%1:eJwV13k8VN8bB3CFmTszZhplKUm0K1lSkcrzhEJFkSJblPUbkURFyBIqsiRr
%stNC1gjJkq1FlBaEFklIthk7v/v7Z+b1fs3Muec595zPfUbqtJO+9WIeHp5l
%5Mv/341+nFoj1s4Pe7p65D+cJtDC/MY2PtGtoDB7LyDFgkDDQ/Gq2scMYfWe
%JutLJwg8n+4y8+WaNfQsq2gv1CVwZ3q0IdPYCR7kuD5cqkWgl35Xm2SsK6hq
%1XrKq5HjvR+m7g64DNnXzj7r3EOguj7vzuPnvWBsR9GKOSUCl/2h5xfnXIPl
%a65RPRQJ5JMWany5zh9E6555assRyLVb9a0l7jqU7GePmG0h8HfWhokudjDE
%L5fYlruRwFebdq2fmg2B4UsGghxJAs23S0n47QqDN+d8OzpXEXiiNf1BsGs4
%8M1d1x4WI1BL6Enl3f5I2FereSdAmEAsVDx8b30UfL++eTvvMgJ3GZR8TrW4
%C2b5Zm332QRuvlM1lPspBrw7vtfKChC4dvuBK8WCcZDTuLZlFZ1A8dZX/BWH
%4+HvgJnJeoJAplCr+Ovqe/CuIJX/Mh+BlEKjrJa5ROjn/uFULyZw4cHQCgfx
%JBAd4l2QXETgpPaFdBfDZNhlndEjPE/F8dgdA5zxZLA72iH7aJaKw38m5C9H
%pABM19rrzVDxT7BnuffbVLBad3V10yQVe9tUF/OeTYNFKxc7pE5Q8Yf0Iq3r
%RDrcWJl3MJBLxfbGgA+31DMg7txIzaVxKn5aobWC/T0D/AtTLgSMUfGDPf1U
%pFcmzIwEdCWOUvEN7XZ/7LMsWJNVa8AdpmLDST35VYYPYFCxKk2R9MsHy9yS
%xh+AleIZZc9/VHyuHbMoU+4RGN8p/7V1iIqlscaam98+guOsKpu7f6n49I94
%SPZ/j0Fpm9cUQTp/V/d7eSIbptbKGQcMUjEnOHl5YXo2vJEX1WKQfth2xlxJ
%PQeqdY8GxA1QMVN6Q1rptxzwzr33aRvptMt9f/Z6PYFwPjXe1n4qNlt9jP7G
%zIWsxW2tV0k33XqqkmKaCye5iqLypN8URneeeZQLtXPKMf1/qPjq6yWf9dO5
%oFX+cmM26QY+47W/tfIgRTM02p10nczuuqzoPNgizizTJv3SQNz+v948qOy3
%sF1LutpzjiGzIx/aRXZf4CNdldaV89cvH9iVjU8H+6hol3rukGZbPvn7gxPt
%pNkp87+TZAtg9ErK8RbSJUmh/tN+BXDL5WLaO9IW9yWkDNoKwDeKWfKRNJGY
%8zxbthAKbDRtfpLOTVA1pvoXwvJGz+uTpI3im7gWbYXAen1+RIi8Pk+ceWSp
%bBHszle7pkw6K2ZITsi/CAq3HhM8Q/potNcbx7YiiI9W9bpDejKKZV8v+xSO
%KzSmvyGddCeRX8r/KRzSfG/DINdLK1I25UrbUyjdrJl8lPRweIVqq2wxVI2I
%7Ewgjbe73APbiuH0Z82J/eT96As5J/RdtgS0rm7pTyUddms+V8W/BOq3mLyk
%kvfzW7BE/1/ZZ5DWUv3yG+mgoJzrmv7P4CdntPg4uR/kA1XXJrc9g/boIzLN
%pL39zU0N/EvB7uI2lY/kftrgNzSZ3VYKu4mNGafI/dZ0zSuKKlcGAqOiyv9I
%S3gnNpW2lYHnFePLq0aoWHG5C6XknoOXnRcUkvvb5tK5ziv+z4HxQD3dmtz/
%LPf5y61tz6GAcihqJYeK5q4SBYH+FSDXtendHfK8zJ0zXz/U9gIePh7sLJ0i
%x9/2z99MrQouXF20s4GHQBcFpWN0xypIfqYzXEqe3zp5b6ni6CpI8jh5MI88
%3+fkllSw/1aBzuXb2Vnk+a+QkZuoia6Gb3OCfyvJfDDb6GS/+W8N1O//9TdE
%kMB2u0fTS0Rfgt0bNjN3KYFGD3/f5OBLsNc7RPtI5pHBVoucyjsv4ZKit/tG
%EQIPKuqNndhTCwnBf7T+knm2ExSv+t2sAyXR06u56whkGU6EfZVuhGZnTtxb
%FQJvxSiuqT7WCN8DNl3bS+Yvrd2pIPNqI/ww7j7/ZC+Zt2Z9H11aGkHgQKp5
%LBI4fbpNjHb5FTxQHOzwP0Dm7bmytB0Nr2GH+JTuU30CK697l4TaNEESo+qM
%tQOB7y9WOKWGNIEeW/j0iCOBP63mNpQUNsGdP4oFXk5k/ql7RH1f/A6oIm1q
%91wIPLzg5rL9/jvIvXbjzZ9LBA7uVhL5e7YZ1gXeOlARQOClQtnmiLQW4Nrq
%UzWSCAxPX6XRJdwK8kvbfHS+kPk+2lc3btkG/tVPV68wpeHDERp9+FgX7NC8
%uuFENw2F4ts+Xrv7Hdhr/ImBM3RMHl3n+lqpB/Z0er5tGqfjubXxLtTHvdD5
%OdB7xxUGBtGCVHmP/4HbQc//DfEL4J6lz3bdHBmA08PGfhqBAig/LhTFbzkE
%ASpfbQ5wBfBZ7VjXfd9h0Lv10hgtmRhXya8cGjgMdNmjBnmnmehZJhrueWsY
%zM+KmUtZMVE1b7f6ybvD0F7y5P68DROrE/wylz4chv5fz+qzHZj46sIy54CW
%Ybgb2ijY5c7EdinFRWclR0BE37LsWggTy8T3G59cPwJBRI/th1AmJogaFmhu
%HoHxPRGsdWFMNGd6WK/bPgJeNzM0qyOY+GOyurFTcwTsXq06PhrNxP53+hFH
%nUYgyc0QJVOYOH3VZe3OihHYljRnn1PExAM2q2dDakbgzlyR3sRTJobrvmn9
%1TACYnh+QLWEiZtWb7ge9WEEni05ovCqlImGlW19430j8Mh7+9/mF0wsXLwv
%p2DZKDyjeZ5MbGTiucAluxTsR8Fr+ZPYbV+ZWOpULhh8bhRG5kxmj3Qykd/I
%vv/bhVF4opQ9draLrGdTTXyY1yioOQYk3P/GxNeNbvP/Ikeh5xXPc04PeX2B
%rpqcilFo7dpuZ/qXrC/ssa6M0BiYtOt+Fphj4oVFJXB2xRjs8mE95pLmc6mR
%fygxBt0zCfzd80xcf6x96SbpMegSCFV/xMNCO2Hi81rVMXi/N6RFgY+F/2LP
%nFppNwYDEr1nuXQW+tCdjho7jsGBahupBgYL2R5X9sW6jMFNUXWdGAEWbjMN
%Xyt6dQz4Whz4trNY6Cbx4vfSiDEwp7A+GwmycDZFzJlePgYJIkb7DEVZGLJs
%g6V21RhUcrT+LVnOQgl/Bf2gujGgW8zy1ZNGa63tlBZyvhcXzsiLsdBvo9vk
%ot4xCJ2v+PRPnIX0xy0+U0vGQfn9UKXkGhbGi3eeVxYeh5j4TM8XpGVC+k67
%i43DZ65VuOlaFuqcW9DgrBuHg3PK1eHrWBgmv5U2smsc6t8c2di3gYWiRUHh
%fWfGwW1BUE5jCwuNPQxs39qNg3CNLb4gnbhPcm++4zjMCZW0KsuwcF1TcZ+H
%+zjQ7MFv41ay/t+9sOTmOGy1S/sxKsvCi9n5wuO3x6Hq9w2upRwLSy54DXy5
%Mw4NjoaB70gDj0h0SuI4LHW4K54hz8LDK/YP7cgfh6tdejz7tpHz62a/FCsm
%5/eX1ZtK+kP619iFsnGohWg1fkVyfttc9zfWjkPu5WnTGtK2h1ITTNvGgZIc
%v2jrDhb6Xl10yI+HA1pRV82LlFhYq/5W0o6fA9SbHIMF0gQ9lnuYzoEclZEi
%TWUW3r4rnyIixIG5EvPCD6QTnpyaerCRA5btl0O+7GLht4tb3oXKcCCsz71a
%WIWFa/dMpF1Q4EDKobcmeqQfNoQe3bubA6XKNiU1pIu/P89s1uUA2XPxRu1m
%4XRm8NWiYxx4npe/v5a06rnjx+KMOPCq6devMdIvpwfnz5zmwEhX8t7De8j5
%VZW0atlyYMz43thF0ocC/R9udeDAd9NUvkTS75eJn5i4yIGzkgXb/5AWbv+9
%5esVDozXyuoL7GWhUVLBoipvDqg+i6nfSrpb5lD2jWCyfhex4rOk14yJ+DmF
%cuDP5VS5INI2z34YGURyINZgbjaF9OD+K3wS9zjgvJU/8gPpuKlvJx1SOCD0
%bWrlAGmtbM0npZkcWH6F+ohHlYVcixw+WjYHsvbKgRDpNCFhY8N8cn31XT6v
%J63f4PEkvZist67FZQdpHs8ffOPlHEgP0WWrk86R0zZWq+YA77U/ObqkTX8+
%eRJWz4FVlqk6RqTp0SL83W84EN3qOXCKdMnBq8Zb33OAae8WaE3aZv7nE4/P
%HCiOCJO0Jy2Uf5D/1VcO7Ml+XfQf6WrrPOPlPzhwbmbjgf/becXyXJvfHIjM
%TG+2JS3x1ou/aJADzTUaBmdIv/b5Zcw7ygGBg/zNpqQvbT+cqzfBgaPiv9UM
%SG/oy+dPmuXADF//I23SrfErTIYWcWHyKZO+l7TvEZ/cPVQu1L/VM5UlLc/7
%m/+mABe+vC1KXkW666mOSZsgF16v29VGJ33rv8LcjaJc8JfuWMQl11dFYiXF
%TZwLF8TjxbpJ97VcM3kpxYX0jZfW1JG+G9CXu3QjF7ROnV/+iLTGriMUSxny
%91UBMyGkRweLTJ4ocIFXqfDVOdJJSeJ5czu50BUx469DWtfAj3J4DxeEI42l
%N5N+WHY0r+8AF2KWGMt0kvvJyKmYonSYC7n3J4IKSFPWSpgG6HFh22zG60DS
%p28MUNaYcmH+9PYFadJsVX1TZ0suSH5jDU2Q+7lipCSvwoYLb5eMV9SQFjt5
%3dTkPBc2RX9afJx0g8DfvAduXOivf3dBjLRb5THqpAd5PbPX1Z3k+Xm/USr/
%znUuHLlfyTUjHcwtozbFc6Gn51ScBnkedz5cYyaezIVMaenuSfK89pgF5/+X
%wYWUL9+mHpLG2hNm1Dwu7N7JziZIT0aO5GMdF86Uig892MnCDE0j4vZrLmwP
%o9YdJm0wU2HW2cwF07KGs3/J/Mg9fYu40sGFj/2V4ptI2ylsNC8Y5oJMhPSk
%L5k3DSq6MZkcLhhvUAtdSVpa4+L7+GkunHp8UDGfzKv+EzUH/PkmIESkK6NN
%gYUOnqfkji+fAGLjkLggmXdO9dE8EzABUwVRN6XIPG1urlAZ0JiAbbmB2XFk
%3sq3/3Lt1p4A+oJciyDp4UHFP/XHJoAhZyA2Lc1Cl6XNLTG2E5DT8DwhfyO5
%fmZEqsrtCdBWS8iqJvP/k41cp+ydCfC3jPNdSVrJ+YTo2tgJcP7H0nORItfD
%N+0mI3UCxFvpDSskWXg5C12/Pp2Au/dWUI+uYqHn2KX9Xl0TsENncMlJ8nnl
%F/znd9XWSdCNEPf+TGPhppVOKve2TUKB25WBEYKFTY/Hb11SmoRcyW2adNJi
%zQsKcvsmYVHR7cbtFHI9RUQ8EwwmYZ3rlh7nxSzsTFVju3tMwnC3YrX/NBOV
%KuKVZRonoRfss4X/MPHrEamb1KZJwFJ738HfTPT9ntH54/0kWNz7srWql4lN
%fPm+sV8n4fuTXj4rsh+wOtTwhjI8CRe16Ym3u8l+5cu4xXeRKVgU/7bp6kcm
%DozqBN+1moKZJccqc8n+ZPb8OZMO+yn4OfIiXKqCiQIjoVslnabgl7l36e1y
%Jsr8e9fy4PIUqCbRWFbPmOgwoCf2PHQK1ld+TR7MZ+LQz+OPfpZMgfOQQ7Jn
%OhNHW83eyjOn4Z9qpWx4EBMXG3jdv7h0Gnp4/SiPrjNx6YfE86Wi01DPc0mk
%2p+Jii3dwhprpuHdX4mO3z5MdH1raW6oNA3F0W5fBS8zkVtr/e+q5TQwdsb0
%ddmR/dlTR8HXRdOQvOekx4kDTHx+U7ehqHQa7rSvXrNHg4k+FnLeSS+m4Zbk
%HbXVamQ/RR8ZvNg4DT67rvzt3MtEtplrg2Qn+bn0xMc9O5i4gdfD241vBuYL
%pLV81jJR/0jQX6ljM1BtWum0fF4AhdfZpwkYzYBsjNOnRzMC+GVS22TCdAba
%mj4k7pkSQLMURuMbmxm42PVK78S4ANpxQtPcr8yARN/Qlv/6BdArPsrkbfIM
%2Ew8Yy77JIAPfqc0XhqegXx7wytWjwTw0wMJnrecGXCNr7ezzRJAPoe4nVIz
%M/DOtHKTbboAmg+Hpzbyz0Lj4tIVZvcFUGjK56rYylkYvdOfsSaSHJ9+SqF8
%/yxUf72dteyKAPl/aGXsQtwsiF2c3xa4XwAXXCLtru+fA6Oy4aMB7xno8tyx
%uOrgHEissCivb2JgD1WLMndkDvQ0z/+kvGbgq4TZ1AvGc+AqGW3pUcPAO3XW
%3RZOc0C90kPbW8jATWLKJ3bHzoH0qJTDmigGHq36qj48OAe5l6TSnQ0YmLJk
%w2rjO/NwIngunNtAx/onlfq7Y+ehXTorKu8lHQePmFwXT5yH5gaZRPtKOu4M
%C/vblTkPX3YtKm8upuMr9kzZmbJ5SPPMlPDIoOOoYLOR4495WH8pUhL96Kgu
%dCXCR34BHH7HQpAKHXuWN/FnvlmAQP20oNn7NLSpiPnz4DYP2nce+O61gcCH
%G473lW9dhLvevDb3D6dgVPSP0fyGReh3PNi7/wMffih6O/zFeTGuvC8cFVi+
%GC1v1FwvY/Ki8esAs48JPKgmIMpuKubFVWF3pRt0Z+GCxkWFeyf4UMv/k7CU
%7wQcCkgzPzLKh0+D1i8JLBkFtwsK3grx/Oi6v7Dp+M4BGBFtVGpWpuDG8i0a
%7rt/gPLfSy4euyl48Xv8kqsiP8CnelP2BlUKOuTfXBw98h1YjkFrrqpTMOaS
%+ioi6ztsrtZkbtal4CZLK+se4e9g5VD3w+8MBTtOZL04NdANXyprQpRCKThi
%3jH5M6QDVt+90PAjjIIDB6sNnml3gM3ZtbyhkRQct4jKquHvAI6w36WeGAr6
%B33ru+TVDkvPqp0JT6XggrZO6XmXNjgsXKU8UELBDZkbfOasPsML+4qfiT8p
%uMS3+2e8+wfY5Hfv4d5eCubxNzbx7fkAEQme57/2UTDQxCAph+cD2LxTWVgx
%RM7H9F593Y33wNpRLBY1ScFZ954R4ZQWMOXJ1bvJpKK7qT5NruwdTN9NfuGu
%RMVfvSabZkUawSrX57qIChW3SG4LbM9rgKbGUzpFe6gYIXHo4kmdBkieXdUx
%uo+KuouKRPZerwet03Fcx8NUjDyjrV2yQHbFWyO3WllS0WyrmJ/d0hrY/tI/
%/uhNKvq+evHyrGcZuBMvDapDqBhu/sNjqq8USg/zsshnH355RG9qP1EK+PGa
%j2gUFbWUV5Tf3/kMDvd6WXclUlFG4aqtLaUYrInLcg75VJxhaGfF9OVD1uGS
%vs5CKn40/5WgfjYfBsMmko8UU7FtJf2dxb88cFnhJqRYTsVn5/XeTc3kgtfm
%C1NTtVR8u24kp0wnB+4edqwJbKPik5PcrxY3MqEt7LHnVAcV84sO9Ha9yADx
%jwM7znZRMfi1uajvZDqkmP2XpfuTiuedVkRrXUiDJ+dsQ4T/UtFatMXi0O1k
%GM3POBD4j4rKxjE/bbuSYOfEr4XJESpeY9OVX8snQbm3lctXLhWP6f/XPVRx
%DxrCLA1TeQhUEupRet4YA4yPSWxhXgLT1tdtMrgXDborvjVe5ydwm9vpn8/d
%70Jrsvme/+gEBvl++Ciz7w6I9t7jdAgQmHXLOlddPhKMN3fm6Cwh8N/nnXFH
%N0TAt3wTKQUhAlvlexWdN4bB2om49hQRAtcrFARIW4eCze72SKEVBN5Wu66a
%EXwLBmuMKJOrCBT61pzmOxcEU63HByo2EoiiznE1Eb4wevu0lfVmAjt8GmUb
%5nyg/6BTJ2Mrgc/vvRs3GveC9sqgd0bbCMxsrTz9S/cyvPeI0lrYTuBe/srV
%RJ4bvN6ZUpWuRGDJvOTyrJ2uUP64rGB0D4GxDreaVI2doNC2QSYWCNRJLOLN
%2XMWstd8TAc1AvP6HV/E2NpCRud3iV4NArsPrFlj0XEGEmOGom9pEih+jptm
%HWMBd4/NsBUPEqjBI75dRNUEQlnEjbbDBCoWPjpp3X0crjcK8focIVDm1/WX
%V4X1wNtfynODPoFqUq5WB6u14RLIct4YEGi2TEha47oaOE+rnLtgSODaoy81
%h4aVwa5I8/cKY/L7R9sV3tjLgoWzgUWlKYFjvMfktc6tBqMtlm02pwh0VlRg
%lCIV9Hod9ZmnCZRK/bTT0faz6sHkK68LrMj5bsrYK5n1TlXNNFDD2JZAdusS
%To8vH6iI3nnO8x+BPzUX5709sgoU3yftzHQgkF9lx4kwsa0gE5L9RMeJQIcq
%QY1wUIZ1WqWbxs8TaC+aw8enpAbivPXJca4EqniZmI6HaINQxQexfe4EWsx7
%3hdfpgcCl79F/r5M4KFG1c5nPCeAf/tfgVBPst79QltSw0xgfmgqYLs3gXER
%PzQ+frcA7gPKQvs1Asvcxkz0dKxgyGrZpWv+5P3bqxQrx7CD3tWSIxsDCZS4
%GS/WvtIButpl/msKJlBQuS+nE5zhc9Sun663CIwwOCR5P94FGhjHPlaFE2ic
%3SNxtsUdKutO6drdIbC3X9vj+6Mr8OyaQz0rmkDrw6sP8ORdhYcTAc9MEgi8
%8cb2HCHhCyn5EdsW3yfwicHEvNJ3P4hzvP8oK5lA18lN4tKlAXDzZ8k9TgaB
%E+FZFhXZweCfWCuS8IDA9C6+ydiGm+B58v1ttccE+idozaZPhYDDu4Frt/MI
%FMHhxFNHwsHqxuT0jkICC4tvnfQNjgCz/fxkP0rg5LIoX05TJOiWSdhIlxP4
%33jMD37Pu3DAbUv3uwoCi/gexr34GQ2goGzkVkWg/FLrmsWGsSCfqXewpo6s
%R/4ax9wiAQQj/WXNWgg8UPVHe7FPMvy4NBL76QOBWz0fxoYdS4FCc3P+o58I
%9Dn4+riRTCoYbVb+qtZBoGrQ43WP/6ZBYtVA8KZfBH7gaXnCys0C50wjTvJv
%Al+eL3gvmPMA9oXUWqzsJzB7eRjVO+8h9BjdV2L9I1C4W844t+ExbBnW/zU2
%SaCt+qFjoQm5MPvxxVHHGQKHHTPEbyvkQVOZTHnvHHn+Sit7zBrJ/AykRLYt
%piEk71vlsqgASiRK8YUADT/M+rk1RRbBfh2phBuSNDRT3ZUjrVEGIoqhVL61
%NPQLe7v4FrUc+pbPuFxdT8M9Vud3Db8th1s9rdrOm2mo1duY+vpMBZkPQRPH
%t9PwudRmRZH2Sjj18J++lBYNabWRqHnxJciHmVbEHaThyV5Px/f/XsJit0Zp
%IR0aauu+aps6WwsZ+1J5qPo0vNBndHGdfR0MfjmRM2hCQ0lav7SYewNcplbQ
%Spxo2Lebr1X05xs4p2C8aL0LDfcdMnqsffEtnDbhToa70pA3ZfuhtbQmOPhE
%tu/sZRoG+qq0tO54B2KG9+tW+9HwMDjN57Y0Q3mGj1/gXRqmpH97bGT3AXKb
%xT3GY8jx0rrurHjxAdKmS1ws42mYQU2IKxdphRDdEcvdSTR0WV+X8bihFcy5
%lvjvAQ11pa29dJU+Ac8B9bkTz2mYr+d8wR7bYNype7zmBQ0nz0salaW3QV+s
%x6B8NQ1NDfl15hnt0PK3oINeT8PVxyf3mnS0Q0rUutKKZhoGO0Vo3Ar4Chq/
%+N039JDr/179vT7fNwjybxjm0Ol4rOLYZuO+n7Bt/basaCYdL+P22mfyPdBR
%G39qF5uORdtXQenlHpClOjV5CtPx8N5JvyTmL2gNFn7MK0n2hdonzIT39oLk
%7dO2gjvoWNqTGapS1gev5N5IFCjR8ahancU08w9caN7xyYDsC5cO31tnY/kH
%6gRp+2OAjgu9D4w16P3gcOfJmtUH6fitgBIhZzUAz2JnO2VO0fG915XiM7uG
%4LSKTVSTJR31pCSMdkUPgUDHu8POVnTs/GYdVccZAgvx1LICezq5P8R76UX/
%gHJfO1bFlY4/is8t3pQ4DPppdw20gum4cuxEyW6lUejPkX99poCO/uyLOiYF
%HHC8Mu36pYiOyd5LVIP6OTC8/6WETgkdPdZQhNlruMD5auiy8zkdDxyjNCtE
%cIGH4b2CVk9Hs8Gu+Tq3CRCxfWub007H3GWb9gXoTYH66v/4phYxsPuewNl6
%so+v61fMceRjoLA8pWouYg60ns4Z/qAw8JFy0ZG4T3OgqxP+6DWDgQP/DUZS
%T82DsUeJfqIwAztyn8o/d10A58+UZHVpBi5iry4db+PBhNupe0OPkuPfOB83
%t48XW1tUMpWOMfCulepgpSMvCgi9Z38/zsDwbNGk+lhe9Izh6VE0YSBzOlw5
%aZQXTZPNbrRZM7BOX9AvIJMPVxWIfl7nwUAd9+leEwkKJn666VyWzkBR9cAy
%CTUaflq+tt0qi4F9rW8iP7jRkGVSqs56xEDWVafQ1kc09OruE7HMZeBjOcrS
%chE6nurb/5xSxsCaeztcpIfpKDm9QNNvJuvXCDF5kSeAyatcU/umGbjURE5/
%SpmNGyLKeOZIm9usH+rbxcaHFF5zwRkGOgr+iPyiwsbCf+HLVUgftMmdLd7D
%xrqqJyE3Sd9/naXujmwctB5wl51lYGjxgcwJTTYq5Zw+7DrHwNrBTfULJ9hY
%vubhgyDSE42eCcOGbMToEco90vZbkjy+G7HxoI9PVS1p57gThjXGbDTVT9wp
%Os/AP6PB/oHmbPTltkmWkl4+oPVU0IaN1LNSXk2kc7yfbuK1ZeOtbruOH6SL
%mJNp46SjGiaiGAsMDFOcLP1sz8asOGGGGWmFS+OmiY5slFliZneeNH8WTSLs
%HBvz/NJqA0jbCnD6rjmxsdRB0SeH9MewIwnW59kI3690VpP2gRf+hi5sfHm8
%WuUz6VykuGtfYKPWK1rMAOlfHesu7HZl41tVPc4C6T7DlZe3XmTj/wCZSgGC
%
%      "]]}}, InsetBox[Cell[TextData[Cell[BoxData[
%     FormBox[
%      StyleBox[
%       SubscriptBox["v", "AB"],
%       FontSize->24], TraditionalForm]],
%     FormatType->"TraditionalForm",
%     FontColor->RGBColor[1, 0, 0]]]], {2.2969321963394345`, \
%2.661548473852293}, {-1., 0.}], InsetBox[Cell[TextData[Cell[BoxData[
%     FormBox[
%      StyleBox[
%       SubscriptBox["v", "UDW"],
%       FontSize->24], TraditionalForm]],
%     FormatType->"TraditionalForm"]]], {1.7629263727121467`, \
%2.077333651553733}, {-1., 0.}]},
%  AspectRatio->NCache[GoldenRatio^(-1), 0.6180339887498948],
%  Axes->True,
%  AxesLabel->{
%    FormBox["\"y\"", TraditionalForm], 
%    FormBox["\"v(y)\"", TraditionalForm]},
%  AxesOrigin->{0, 0},
%  AxesStyle->Directive[
%    Thickness[Large], 
%    Arrowheads[{0, 0.03}]],
%  ImageSize->{623., Automatic},
%  LabelStyle->{24, 24},
%  PlotRange->{{-0.4, 3.5}, {0., 4.629329808300938}},
%  PlotRangeClipping->True,
%  PlotRangePadding->{
%    Scaled[0.02], 
%    Scaled[0.02]},
%  Ticks->{{{0, 
%      FormBox["0", TraditionalForm]}, {1, 
%      FormBox["1", TraditionalForm]}, {2, 
%      FormBox["2", TraditionalForm]}, {3, 
%      FormBox["3", TraditionalForm]}}, {{0, 
%      FormBox["0", TraditionalForm]}, {1, 
%      FormBox["1", TraditionalForm]}, {2, 
%      FormBox["2", TraditionalForm]}, {3, 
%      FormBox["3", TraditionalForm]}}}]], "Input",
% CellChangeTimes->{{3.546738814587985*^9, 3.546738869938151*^9}}]
%%EndMathematicaCell
p
newpath 624 84 m
624 6964 L
10592 6964 L
10592 84 L
closepath
clip newpath
3.239 setmiterlimit
p
newpath 640 644 m
640 6612 L
10272 6612 L
10272 644 L
closepath
clip newpath
P
p
newpath 640 644 m
640 6612 L
10272 6612 L
10272 644 L
closepath
clip newpath
P
p
newpath 640 644 m
640 6612 L
10272 6612 L
10272 644 L
closepath
clip newpath
0 g
32 w
[ ] 0 setdash
833 769 m
835 779 L
838 789 L
844 809 L
855 848 L
878 925 L
923 1074 L
1014 1349 L
1017 1358 L
1020 1367 L
1026 1384 L
1039 1419 L
1063 1486 L
1113 1615 L
1116 1623 L
1119 1631 L
1125 1646 L
1137 1677 L
1162 1737 L
1211 1850 L
1214 1857 L
1217 1863 L
1222 1876 L
1234 1901 L
1257 1950 L
1303 2043 L
1306 2048 L
1309 2054 L
1314 2065 L
1326 2087 L
1349 2130 L
1395 2211 L
1397 2216 L
1400 2220 L
1406 2230 L
1417 2248 L
1440 2285 L
1485 2353 L
1488 2358 L
1490 2362 L
1496 2370 L
1507 2386 L
1530 2417 L
1575 2475 L
1578 2479 L
1581 2483 L
1587 2490 L
1599 2505 L
1624 2533 L
1672 2586 L
1676 2589 L
1679 2592 L
1685 2598 L
1697 2610 L
1721 2633 L
1770 2675 L
1773 2677 L
1776 2680 L
1782 2684 L
1793 2693 L
1816 2710 L
1819 2712 L
1821 2714 L
1827 2718 L
1839 2726 L
1861 2741 L
1864 2743 L
1867 2744 L
1873 2748 L
1884 2755 L
1907 2768 L
1910 2769 L
1913 2771 L
1918 2774 L
1930 2780 L
1953 2791 L
1956 2792 L
1959 2793 L
1965 2796 L
1977 2802 L
2002 2811 L
2005 2813 L
2008 2814 L
2014 2816 L
2027 2820 L
2051 2828 L
2054 2829 L
2057 2830 L
2064 2832 L
2076 2835 L
2079 2836 L
2082 2837 L
2088 2838 L
2101 2841 L
2104 2842 L
2107 2842 L
2113 2843 L
2125 2846 L
2129 2846 L
2132 2847 L
2138 2848 L
2150 2850 L
2153 2850 L
2156 2851 L
2162 2852 L
2165 2852 L
2168 2852 L
2174 2853 L
2177 2853 L
2180 2854 L
2186 2854 L
2190 2855 L
2193 2855 L
2199 2855 L
2202 2856 L
2205 2856 L
2208 2856 L
2211 2856 L
2214 2856 L
2217 2857 L
2220 2857 L
2223 2857 L
2226 2857 L
2229 2857 L
2232 2857 L
2235 2857 L
2238 2857 L
2241 2857 L
2244 2858 L
2247 2858 L
2250 2858 L
2253 2858 L
2256 2858 L
2259 2858 L
2262 2858 L
2265 2858 L
2268 2858 L
2271 2857 L
2274 2857 L
2277 2857 L
2280 2857 L
2284 2857 L
2287 2857 L
2290 2857 L
2293 2857 L
2296 2857 L
2299 2857 L
2302 2856 L
2308 2856 L
2311 2856 L
2314 2856 L
2320 2855 L
2323 2855 L
2326 2855 L
2332 2854 L
2344 2853 L
2347 2853 L
2350 2852 L
2355 2852 L
2367 2850 L
2370 2850 L
2372 2849 L
2378 2849 L
2389 2847 L
2392 2846 L
2395 2846 L
2401 2845 L
2412 2843 L
2435 2838 L
2437 2838 L
2440 2837 L
2446 2836 L
2457 2833 L
2480 2828 L
2483 2827 L
2486 2826 L
2491 2825 L
2502 2822 L
2525 2815 L
2528 2815 L
2531 2814 L
2537 2812 L
2550 2808 L
2574 2800 L
2623 2782 L
2626 2781 L
2629 2780 L
2635 2777 L
2648 2772 L
2672 2762 L
2721 2741 L
2724 2739 L
2727 2738 L
2733 2735 L
2744 2730 L
2767 2719 L
2813 2696 L
2905 2647 L
3084 2540 L
3279 2414 L
3461 2293 L
3658 2167 L
3851 2052 L
3854 2050 L
3857 2049 L
3863 2045 L
3874 2039 L
3897 2027 L
3942 2003 L
4032 1958 L
4035 1956 L
4038 1955 L
4044 1952 L
4056 1946 L
4081 1935 L
4130 1914 L
4133 1912 L
4136 1911 L
4142 1908 L
4154 1903 L
4179 1894 L
4228 1875 L
4230 1874 L
4233 1873 L
4239 1871 L
4250 1867 L
4273 1859 L
4319 1844 L
4322 1843 L
4325 1842 L
4330 1841 L
4342 1837 L
4365 1831 L
4410 1819 L
4413 1818 L
4416 1818 L
4423 1816 L
4435 1813 L
4460 1808 L
4463 1807 L
4466 1807 L
4472 1805 L
4484 1803 L
4509 1799 L
4512 1798 L
4515 1798 L
4522 1797 L
4534 1795 L
4537 1794 L
4540 1794 L
4546 1793 L
4559 1791 L
4562 1791 L
4565 1790 L
4571 1789 L
4583 1788 L
4587 1788 L
4590 1787 L
4596 1787 L
4608 1785 L
4611 1785 L
4614 1785 L
4620 1784 L
4623 1784 L
4626 1784 L
4632 1783 L
4636 1783 L
4639 1783 L
4645 1782 L
4657 1782 L
4660 1782 L
4663 1781 L
4669 1781 L
4672 1781 L
4675 1781 L
4681 1781 L
4684 1781 L
4687 1780 L
4690 1780 L
4693 1780 L
4696 1780 L
4699 1780 L
4702 1780 L
4705 1780 L
4708 1780 L
4711 1780 L
4714 1780 L
4718 1780 L
4721 1780 L
4724 1780 L
4727 1780 L
4730 1780 L
4733 1780 L
4736 1780 L
4739 1780 L
4742 1780 L
4745 1780 L
4748 1780 L
4751 1780 L
4754 1780 L
4757 1780 L
4760 1780 L
4763 1780 L
4766 1780 L
4769 1781 L
4772 1781 L
4778 1781 L
4781 1781 L
4784 1781 L
4790 1782 L
4793 1782 L
4796 1782 L
4803 1782 L
4805 1782 L
4808 1783 L
4814 1783 L
4825 1784 L
4828 1784 L
4831 1784 L
4837 1785 L
4848 1786 L
4851 1786 L
4854 1787 L
4859 1787 L
4871 1789 L
4893 1792 L
4896 1792 L
4899 1792 L
4905 1793 L
4916 1795 L
4939 1799 L
4941 1799 L
4944 1800 L
4950 1801 L
4961 1803 L
4984 1808 L
4987 1809 L
4990 1809 L
4996 1811 L
5008 1814 L
5033 1820 L
5036 1821 L
5039 1822 L
5045 1823 L
5058 1827 L
5082 1834 L
5085 1835 L
5088 1836 L
5094 1838 L
5107 1842 L
5131 1850 L
5180 1869 L
5183 1870 L
5186 1871 L
5192 1873 L
5203 1878 L
5226 1888 L
5272 1909 L
5275 1910 L
5278 1912 L
5284 1914 L
5295 1920 L
5318 1932 L
5364 1957 L
5367 1958 L
5370 1960 L
5375 1963 L
5386 1970 L
5409 1983 L
5454 2011 L
5544 2073 L
5547 2075 L
5550 2077 L
5556 2082 L
5568 2091 L
5593 2109 L
5641 2148 L
5739 2231 L
5742 2234 L
5745 2236 L
5750 2242 L
5762 2252 L
5785 2273 L
5830 2317 L
5921 2409 L
6119 2633 L
6312 2882 L
6493 3137 L
6689 3435 L
6872 3730 L
7052 4031 L
7246 4365 L
7428 4679 L
7625 5014 L
7809 5316 L
7989 5595 L
8184 5870 L
8187 5873 L
8190 5877 L
8196 5884 L
8207 5899 L
8230 5929 L
8276 5985 L
8367 6092 L
8370 6095 L
8373 6099 L
8379 6106 L
8392 6119 L
8416 6145 L
8466 6196 L
8469 6199 L
8472 6202 L
8478 6208 L
8491 6219 L
8515 6242 L
8565 6286 L
8568 6288 L
8571 6291 L
8577 6296 L
8589 6306 L
8613 6325 L
8616 6327 L
8619 6329 L
8625 6334 L
8637 6343 L
8662 6360 L
8665 6362 L
8668 6364 L
8674 6368 L
8686 6376 L
8710 6391 L
8759 6418 L
8762 6419 L
8764 6421 L
8770 6423 L
8781 6429 L
8804 6439 L
8807 6440 L
8810 6441 L
8815 6444 L
8827 6448 L
8849 6456 L
8852 6457 L
8855 6458 L
8861 6460 L
8872 6463 L
8875 6464 L
8878 6465 L
8883 6467 L
8895 6470 L
8897 6470 L
8900 6471 L
8906 6472 L
8909 6473 L
8912 6473 L
8917 6475 L
8920 6475 L
8923 6476 L
8929 6477 L
8940 6479 L
8943 6479 L
8946 6479 L
8952 6480 L
8955 6481 L
8958 6481 L
8964 6482 L
8968 6482 L
8971 6482 L
8974 6482 L
8977 6483 L
8980 6483 L
8983 6483 L
8986 6483 L
8989 6483 L
8992 6484 L
8995 6484 L
8998 6484 L
9001 6484 L
9004 6484 L
9007 6484 L
9010 6484 L
9014 6484 L
9017 6484 L
9020 6484 L
9023 6484 L
9026 6484 L
9029 6483 L
9032 6483 L
9035 6483 L
9038 6483 L
9041 6483 L
9044 6482 L
9047 6482 L
9050 6482 L
9053 6482 L
9056 6481 L
9063 6481 L
9066 6480 L
9069 6480 L
9075 6479 L
9078 6478 L
9081 6478 L
9087 6477 L
9090 6476 L
9093 6476 L
9099 6474 L
9103 6474 L
9106 6473 L
9112 6472 L
9115 6471 L
9118 6470 L
9124 6469 L
9136 6465 L
9139 6464 L
9142 6463 L
9148 6461 L
9159 6457 L
9162 6456 L
9165 6455 L
9171 6453 L
9182 6449 L
9185 6447 L
9188 6446 L
9194 6444 L
9205 6438 L
9228 6427 L
9231 6425 L
9234 6424 L
9239 6421 L
9251 6414 L
9274 6400 L
9277 6398 L
9279 6396 L
9285 6392 L
9297 6384 L
9320 6366 L
9322 6364 L
9325 6362 L
9331 6357 L
9342 6348 L
9365 6328 L
9367 6326 L
9370 6323 L
9376 6318 L
9387 6307 L
9409 6284 L
9412 6281 L
9415 6278 L
9421 6272 L
9432 6260 L
9454 6234 L
9499 6178 L
9502 6174 L
9505 6170 L
9511 6162 L
9524 6145 L
9548 6110 L
9597 6034 L
9600 6029 L
9603 6024 L
9609 6014 L
9621 5993 L
9646 5950 L
9694 5858 L
9697 5853 L
9700 5847 L
9706 5836 L
9717 5813 L
9740 5765 L
9785 5664 L
9788 5658 L
9791 5651 L
9797 5638 L
9808 5611 L
9831 5555 L
9876 5439 L
9879 5431 L
9882 5423 L
9889 5406 L
9901 5372 L
9926 5303 L
9975 5158 L
10073 4837 L
10074 4837 L
10074 4837 L
10074 4836 L
10074 4835 L
10075 4832 L
10076 4827 L
10077 4827 L
10077 4826 L
10077 4826 L
10077 4824 L
10078 4822 L
10078 4822 L
10078 4821 L
10078 4821 L
10079 4819 L
10079 4819 L
10079 4819 L
10079 4818 L
10079 4818 L
10079 4817 L
10079 4817 L
10079 4817 L
s
1 0 0 r
[ 16 64 64 64 ] 0 setdash
1781 2721 m
1782 2722 L
1784 2728 L
1787 2733 L
1790 2737 L
1793 2741 L
1796 2744 L
1799 2747 L
1801 2749 L
1804 2752 L
1807 2754 L
1810 2757 L
1816 2761 L
1819 2762 L
1821 2764 L
1827 2767 L
1830 2769 L
1833 2770 L
1839 2773 L
1841 2774 L
1844 2776 L
1850 2778 L
1853 2779 L
1856 2780 L
1861 2782 L
1864 2782 L
1867 2783 L
1873 2785 L
1876 2785 L
1878 2786 L
1884 2787 L
1887 2788 L
1890 2788 L
1896 2789 L
1898 2790 L
1901 2790 L
1907 2791 L
1910 2792 L
1913 2792 L
1915 2792 L
1918 2792 L
1921 2793 L
1924 2793 L
1927 2793 L
1930 2793 L
1933 2794 L
1935 2794 L
1938 2794 L
1941 2794 L
1944 2794 L
1947 2794 L
1950 2794 L
1953 2794 L
1956 2794 L
1959 2794 L
1962 2794 L
1965 2794 L
1968 2794 L
1971 2794 L
1974 2794 L
1977 2794 L
1980 2794 L
1983 2794 L
1986 2794 L
1990 2794 L
1993 2793 L
1996 2793 L
2002 2793 L
2005 2793 L
2008 2792 L
2014 2792 L
2017 2792 L
2020 2791 L
2027 2791 L
2030 2790 L
2033 2790 L
2039 2789 L
2051 2788 L
2054 2787 L
2057 2787 L
2064 2786 L
2076 2784 L
2101 2780 L
2104 2779 L
2107 2779 L
2113 2778 L
2125 2775 L
2150 2770 L
2153 2769 L
2156 2768 L
2162 2767 L
2174 2764 L
2199 2758 L
2247 2745 L
2250 2744 L
2253 2743 L
2259 2741 L
2271 2738 L
2296 2731 L
2344 2715 L
2347 2714 L
2350 2713 L
2355 2711 L
2367 2708 L
2389 2700 L
2435 2684 L
2525 2650 L
2721 2571 L
2905 2491 L
3084 2412 L
3279 2324 L
3461 2244 L
3658 2160 L
3851 2082 L
4032 2015 L
4228 1950 L
4230 1949 L
4233 1949 L
4239 1947 L
4250 1943 L
4273 1937 L
4319 1924 L
4322 1923 L
4325 1922 L
4330 1920 L
4342 1917 L
4365 1911 L
4410 1899 L
4413 1899 L
4416 1898 L
4423 1896 L
4435 1893 L
4460 1887 L
4509 1876 L
4512 1875 L
4515 1875 L
4522 1873 L
4534 1871 L
4559 1866 L
4608 1856 L
4611 1856 L
4614 1855 L
4620 1854 L
4632 1852 L
4657 1848 L
4660 1847 L
4663 1847 L
4669 1846 L
4681 1844 L
4705 1840 L
4708 1840 L
4711 1840 L
4718 1839 L
4730 1837 L
4754 1834 L
4757 1834 L
4760 1833 L
4766 1833 L
4778 1831 L
4803 1828 L
4805 1828 L
4808 1828 L
4814 1827 L
4825 1826 L
4828 1826 L
4831 1826 L
4837 1825 L
4848 1824 L
4851 1824 L
4854 1824 L
4859 1823 L
4871 1823 L
4893 1821 L
4896 1821 L
4899 1821 L
4905 1820 L
4916 1820 L
4919 1820 L
4922 1819 L
4927 1819 L
4939 1819 L
4941 1819 L
4944 1818 L
4950 1818 L
4953 1818 L
4956 1818 L
4961 1818 L
4964 1818 L
4967 1818 L
4973 1818 L
4975 1817 L
4978 1817 L
4984 1817 L
4987 1817 L
4990 1817 L
4993 1817 L
4996 1817 L
4999 1817 L
5002 1817 L
5005 1817 L
5008 1817 L
5011 1817 L
5015 1817 L
5018 1817 L
5021 1817 L
5024 1817 L
5027 1817 L
5030 1817 L
5033 1817 L
5036 1817 L
5039 1817 L
5042 1817 L
5045 1817 L
5048 1817 L
5051 1817 L
5054 1817 L
5058 1817 L
5061 1817 L
5064 1817 L
5067 1817 L
5070 1818 L
5073 1818 L
5076 1818 L
5082 1818 L
5085 1818 L
5088 1818 L
5094 1818 L
5097 1818 L
5101 1819 L
5107 1819 L
5110 1819 L
5113 1819 L
5119 1819 L
5131 1820 L
5134 1820 L
5137 1820 L
5144 1821 L
5156 1822 L
5159 1822 L
5162 1822 L
5168 1823 L
5180 1824 L
5183 1824 L
5186 1824 L
5192 1825 L
5203 1826 L
5226 1828 L
5229 1828 L
5232 1829 L
5238 1829 L
5249 1831 L
5272 1834 L
5275 1834 L
5278 1834 L
5284 1835 L
5295 1837 L
5318 1840 L
5364 1849 L
5367 1849 L
5370 1850 L
5375 1851 L
5386 1853 L
5409 1858 L
5454 1868 L
5457 1869 L
5460 1870 L
5465 1871 L
5476 1874 L
5499 1880 L
5544 1893 L
5547 1894 L
5550 1895 L
5556 1897 L
5568 1901 L
5593 1909 L
5641 1927 L
5645 1928 L
5648 1929 L
5654 1931 L
5666 1936 L
5690 1946 L
5739 1966 L
5742 1968 L
5745 1969 L
5750 1972 L
5762 1977 L
5785 1987 L
5830 2010 L
5833 2011 L
5836 2013 L
5842 2016 L
5853 2022 L
5876 2034 L
5921 2060 L
5924 2062 L
5927 2063 L
5934 2067 L
5946 2074 L
5971 2090 L
6020 2121 L
6119 2191 L
6122 2193 L
6125 2195 L
6131 2200 L
6143 2209 L
6167 2228 L
6216 2267 L
6312 2351 L
6315 2353 L
6318 2356 L
6324 2361 L
6335 2371 L
6358 2393 L
6403 2437 L
6493 2530 L
6689 2757 L
6872 3001 L
7052 3270 L
7246 3593 L
7428 3920 L
7625 4300 L
7809 4670 L
7989 5039 L
8184 5434 L
8367 5780 L
8370 5786 L
8373 5792 L
8379 5803 L
8392 5825 L
8416 5868 L
8466 5952 L
8469 5957 L
8472 5963 L
8478 5973 L
8491 5993 L
8515 6033 L
8565 6108 L
8568 6113 L
8571 6117 L
8577 6126 L
8589 6144 L
8613 6178 L
8662 6242 L
8665 6246 L
8668 6249 L
8674 6257 L
8686 6272 L
8710 6300 L
8759 6351 L
8762 6354 L
8764 6357 L
8770 6362 L
8781 6373 L
8804 6393 L
8807 6395 L
8810 6397 L
8815 6402 L
8827 6411 L
8849 6427 L
8852 6429 L
8855 6431 L
8861 6435 L
8872 6442 L
8875 6443 L
8878 6445 L
8883 6448 L
8895 6454 L
8897 6455 L
8900 6457 L
8906 6459 L
8909 6461 L
8912 6462 L
8917 6464 L
8920 6466 L
8923 6467 L
8929 6469 L
8940 6473 L
8943 6474 L
8946 6475 L
8952 6476 L
8955 6477 L
8958 6478 L
8964 6479 L
8968 6480 L
8971 6480 L
8974 6481 L
8977 6481 L
8980 6482 L
8983 6482 L
8986 6483 L
8989 6483 L
8992 6483 L
8995 6483 L
8998 6484 L
9001 6484 L
9004 6484 L
9007 6484 L
9010 6484 L
9014 6484 L
9017 6484 L
9020 6484 L
9023 6483 L
9026 6483 L
9029 6483 L
9032 6483 L
9035 6482 L
9038 6482 L
9041 6481 L
9044 6481 L
9047 6480 L
9050 6480 L
9053 6479 L
9056 6478 L
9063 6477 L
9066 6476 L
9069 6475 L
9075 6473 L
9078 6472 L
9081 6471 L
9087 6468 L
9090 6467 L
9093 6466 L
9099 6463 L
9103 6461 L
9106 6460 L
9112 6457 L
9115 6455 L
9118 6453 L
9124 6450 L
9136 6442 L
9139 6440 L
9142 6438 L
9148 6433 L
9159 6424 L
9162 6422 L
9165 6419 L
9171 6414 L
9182 6404 L
9185 6401 L
9188 6398 L
9194 6392 L
9205 6380 L
9228 6352 L
9231 6349 L
9234 6345 L
9239 6337 L
9251 6321 L
9274 6287 L
9277 6282 L
9279 6277 L
9285 6268 L
9297 6248 L
9320 6205 L
9322 6200 L
9325 6194 L
9331 6183 L
9342 6159 L
9365 6109 L
9367 6103 L
9370 6096 L
9376 6083 L
9387 6055 L
9409 5997 L
9412 5989 L
9415 5981 L
9421 5966 L
9432 5934 L
9454 5866 L
9499 5716 L
9502 5705 L
9505 5694 L
9511 5672 L
9524 5626 L
9548 5530 L
9551 5517 L
9554 5505 L
9560 5479 L
9572 5427 L
9597 5318 L
9600 5304 L
9603 5289 L
9609 5261 L
9621 5202 L
9646 5078 L
9694 4810 L
9697 4793 L
9700 4776 L
9706 4742 L
9717 4673 L
9740 4530 L
9785 4222 L
9788 4202 L
9791 4182 L
9797 4141 L
9808 4057 L
9831 3884 L
9876 3512 L
9879 3486 L
9882 3459 L
9889 3406 L
9901 3297 L
9926 3071 L
9975 2586 L
9978 2554 L
9981 2523 L
9987 2458 L
10000 2327 L
10024 2056 L
10073 1477 L
10074 1476 L
10074 1475 L
10074 1473 L
10074 1468 L
10075 1459 L
10076 1441 L
10077 1440 L
10077 1439 L
10077 1437 L
10077 1432 L
10078 1423 L
10078 1422 L
10078 1421 L
10078 1418 L
10079 1414 L
10079 1413 L
10079 1412 L
10079 1409 L
10079 1408 L
10079 1407 L
10079 1406 L
10079 1405 L
s
p
newpath 7211 2950 m
7211 3446 L
7816 3446 L
7816 2950 L
closepath
clip newpath
p
16 w
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
[1 0 0 1 7226.942 2966.233]  concat
16 w
[ ] 0 setdash
p
newpath 0 16 m
0 448 L
576 448 L
576 16 L
closepath
clip newpath
p
newpath 0 16 m
0 448 L
560 448 L
560 16 L
closepath
clip newpath
[1 0 0 1 0 0]  concat
16 w
[ ] 0 setdash
/MISOfy
{
    /newfontname exch def
    /oldfontname exch def

    oldfontname findfont
    dup length dict begin
        {1 index /FID ne {def} {pop pop} ifelse} forall
        /Encoding WindowsANSIEncoding def
        currentdict
    end

    newfontname exch definefont pop
} def

%%IncludeResource: font Times-Italic
%%IncludeFont: Times-Italic
%%BeginResource: font Times-Italic-MISO
%%BeginFont: Times-Italic-MISO
/Times-Italic /Times-Italic-MISO MISOfy
%%EndFont
%%EndResource
%%IncludeResource: font Times-Italic-MISO
%%IncludeFont: Times-Italic-MISO
384 /Times-Italic-MISO Msf
1 0 0 r
0 362 m
(v) N
%%IncludeResource: font Times-Roman
%%IncludeFont: Times-Roman
%%BeginResource: font Times-Roman-MISO
%%BeginFont: Times-Roman-MISO
/Times-Roman /Times-Roman-MISO MISOfy
%%EndFont
%%EndResource
%%IncludeResource: font Times-Roman-MISO
%%IncludeFont: Times-Roman-MISO
273 /Times-Roman-MISO Msf
170 423 m
(AB) N
[1 0 0 1 0 0]  concat
16 w
[ ] 0 setdash
16 w
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
P
P
[1 0 0 1 -7226.942 -2966.233]  concat
16 w
[ ] 0 setdash
P
P
p
newpath 5945 3671 m
5945 4167 L
6822 4167 L
6822 3671 L
closepath
clip newpath
p
16 w
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
[1 0 0 1 5960.839 3687.431]  concat
16 w
[ ] 0 setdash
p
newpath 0 16 m
0 448 L
848 448 L
848 16 L
closepath
clip newpath
p
newpath 0 16 m
0 448 L
832 448 L
832 16 L
closepath
clip newpath
[1 0 0 1 0 0]  concat
16 w
[ ] 0 setdash
%%IncludeResource: font Times-Italic-MISO
%%IncludeFont: Times-Italic-MISO
384 /Times-Italic-MISO Msf
0 362 m
(v) N
%%IncludeResource: font Times-Roman-MISO
%%IncludeFont: Times-Roman-MISO
273 /Times-Roman-MISO Msf
170 423 m
(UDW) N
[1 0 0 1 0 0]  concat
16 w
[ ] 0 setdash
16 w
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
P
P
[1 0 0 1 -5960.839 -3687.431]  concat
16 w
[ ] 0 setdash
P
P
P
0 g
32 w
[ ] 0 setdash
p
0 setlinecap
1781 6484 m
1781 6420 L
s
P
[1 0 0 1 1685.022 6531.845]  concat
32 w
[ ] 0 setdash
[1 0 0 1 -1685.022 -6531.845]  concat
32 w
[ ] 0 setdash
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
[ ] 0 setdash
p
0 setlinecap
4152 6484 m
4152 6420 L
s
P
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
p
newpath 4040 6516 m
4040 6980 L
4264 6980 L
4264 6516 L
closepath
clip newpath
p
16 w
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
[1 0 0 1 4055.975 6531.845]  concat
16 w
[ ] 0 setdash
%%IncludeResource: font Times-Roman-MISO
%%IncludeFont: Times-Roman-MISO
384 /Times-Roman-MISO Msf
0 346 m
(1) N
[1 0 0 1 -4055.975 -6531.845]  concat
16 w
[ ] 0 setdash
P
P
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
[ ] 0 setdash
p
0 setlinecap
6523 6484 m
6523 6420 L
s
P
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
p
newpath 6411 6516 m
6411 6980 L
6635 6980 L
6635 6516 L
closepath
clip newpath
p
16 w
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
[1 0 0 1 6426.929 6531.845]  concat
16 w
[ ] 0 setdash
%%IncludeResource: font Times-Roman-MISO
%%IncludeFont: Times-Roman-MISO
384 /Times-Roman-MISO Msf
0 346 m
(2) N
[1 0 0 1 -6426.929 -6531.845]  concat
16 w
[ ] 0 setdash
P
P
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
[ ] 0 setdash
p
0 setlinecap
8894 6484 m
8894 6420 L
s
P
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
p
newpath 8782 6516 m
8782 6980 L
9006 6980 L
9006 6516 L
closepath
clip newpath
p
16 w
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
[1 0 0 1 8797.883 6531.845]  concat
16 w
[ ] 0 setdash
%%IncludeResource: font Times-Roman-MISO
%%IncludeFont: Times-Roman-MISO
384 /Times-Roman-MISO Msf
0 346 m
(3) N
[1 0 0 1 -8797.883 -6531.845]  concat
16 w
[ ] 0 setdash
P
P
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
[ ] 0 setdash
p
0 setlinecap
640 6484 m
10010 6484 L
s
P
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
newpath 640 6484 m
640 6484 L
640 6484 L
640 6484 L
640 6484 L
640 6484 L
640 6484 L
640 6484 L
640 6484 L
640 6484 L
640 6484 L
640 6484 L
640 6484 L
640 6484 L
640 6484 L
closepath
F
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
newpath 9983 6408 m
9987 6416 L
9997 6437 L
10001 6450 L
10006 6462 L
10009 6474 L
10010 6484 L
10009 6493 L
10006 6504 L
10001 6517 L
9997 6531 L
9987 6553 L
9983 6563 L
10272 6484 L
9983 6408 L
closepath
F
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
p
newpath 10384 6239 m
10384 6729 L
10608 6729 L
10608 6239 L
closepath
clip newpath
p
16 w
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
[1 0 0 1 10400 6254.845]  concat
16 w
[ ] 0 setdash
%%IncludeResource: font Times-Roman-MISO
%%IncludeFont: Times-Roman-MISO
384 /Times-Roman-MISO Msf
0 346 m
(y) N
[1 0 0 1 -10400 -6254.845]  concat
16 w
[ ] 0 setdash
P
P
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
[ ] 0 setdash
p
0 setlinecap
1781 6484 m
1845 6484 L
s
P
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
[1 0 0 1 1541.022 6267.845]  concat
32 w
[ ] 0 setdash
[1 0 0 1 -1541.022 -6267.845]  concat
32 w
[ ] 0 setdash
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
[ ] 0 setdash
p
0 setlinecap
1781 5249 m
1845 5249 L
s
P
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
p
newpath 1525 5017 m
1525 5481 L
1749 5481 L
1749 5017 L
closepath
clip newpath
p
16 w
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
[1 0 0 1 1541.022 5033.371]  concat
16 w
[ ] 0 setdash
%%IncludeResource: font Times-Roman-MISO
%%IncludeFont: Times-Roman-MISO
384 /Times-Roman-MISO Msf
0 346 m
(1) N
[1 0 0 1 -1541.022 -5033.371]  concat
16 w
[ ] 0 setdash
P
P
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
[ ] 0 setdash
p
0 setlinecap
1781 4015 m
1845 4015 L
s
P
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
p
newpath 1525 3783 m
1525 4247 L
1749 4247 L
1749 3783 L
closepath
clip newpath
p
16 w
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
[1 0 0 1 1541.022 3798.897]  concat
16 w
[ ] 0 setdash
%%IncludeResource: font Times-Roman-MISO
%%IncludeFont: Times-Roman-MISO
384 /Times-Roman-MISO Msf
0 346 m
(2) N
[1 0 0 1 -1541.022 -3798.897]  concat
16 w
[ ] 0 setdash
P
P
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
[ ] 0 setdash
p
0 setlinecap
1781 2780 m
1845 2780 L
s
P
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
p
newpath 1525 2548 m
1525 3012 L
1749 3012 L
1749 2548 L
closepath
clip newpath
p
16 w
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
[1 0 0 1 1541.022 2564.423]  concat
16 w
[ ] 0 setdash
%%IncludeResource: font Times-Roman-MISO
%%IncludeFont: Times-Roman-MISO
384 /Times-Roman-MISO Msf
0 346 m
(3) N
[1 0 0 1 -1541.022 -2564.423]  concat
16 w
[ ] 0 setdash
P
P
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
[ ] 0 setdash
p
0 setlinecap
1781 6603 m
1781 912 L
s
P
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
newpath 1781 650 m
1781 650 L
1781 650 L
1781 650 L
1781 650 L
1781 650 L
1781 650 L
1781 650 L
1781 650 L
1781 650 L
1781 650 L
1781 650 L
1781 650 L
1781 650 L
1781 650 L
closepath
F
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
newpath 1705 939 m
1714 935 L
1734 925 L
1747 921 L
1759 916 L
1771 913 L
1781 912 L
1790 913 L
1802 916 L
1815 921 L
1828 925 L
1850 935 L
1860 939 L
1781 650 L
1705 939 L
closepath
F
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
p
newpath 1451 80 m
1451 570 L
2111 570 L
2111 80 L
closepath
clip newpath
p
16 w
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
[1 0 0 1 1467.022 96]  concat
16 w
[ ] 0 setdash
%%IncludeResource: font Times-Roman-MISO
%%IncludeFont: Times-Roman-MISO
384 /Times-Roman-MISO Msf
0 346 m
(v) N
%%BeginResource: font Mathematica2
%%BeginFont: Mathematica2
%!PS-AdobeFont-1.0: Mathematica2 001.000
%%CreationDate: 8/28/01 at 12:01 AM
%%VMusage: 1024 29061  
% Mathematica typeface design by Andre Kuzniarek. Copyright \(c\) 1996-2001 Wolfram Research, Inc. [http://www.wolfram.com]. All rights reserved. [Font version 2.00]
% ADL: 800 200 0
%%EndComments
FontDirectory/Mathematica2 known{/Mathematica2 findfont dup/UniqueID known{dup
/UniqueID get 5095653 eq exch/FontType get 1 eq and}{pop false}ifelse
{save true}{false}ifelse}{false}ifelse
20 dict begin
/FontInfo 16 dict dup begin
  /version (001.000) readonly def
  /FullName (Mathematica2) readonly def
  /FamilyName (Mathematica2) readonly def
  /Weight (Medium) readonly def
  /ItalicAngle 0 def
  /isFixedPitch false def
  /UnderlinePosition -133 def
  /UnderlineThickness 20 def
  /Notice (Mathematica typeface design by Andre Kuzniarek. Copyright \(c\) 1996-2001 Wolfram Research, Inc. [http://www.wolfram.com]. All rights reserved. [Font version 2.00]) readonly def
  /em 1000 def
  /ascent 800 def
  /descent 200 def
end readonly def
/FontName /Mathematica2 def
/Encoding 256 array
dup 0/NUL put
dup 1/Eth put
dup 2/eth put
dup 3/Lslash put
dup 4/lslash put
dup 5/Scaron put
dup 6/scaron put
dup 7/Yacute put
dup 8/yacute put
dup 9/HT put
dup 10/LF put
dup 11/Thorn put
dup 12/thorn put
dup 13/CR put
dup 14/Zcaron put
dup 15/zcaron put
dup 16/DLE put
dup 17/DC1 put
dup 18/DC2 put
dup 19/DC3 put
dup 20/DC4 put
dup 21/onehalf put
dup 22/onequarter put
dup 23/onesuperior put
dup 24/threequarters put
dup 25/threesuperior put
dup 26/twosuperior put
dup 27/brokenbar put
dup 28/minus put
dup 29/multiply put
dup 30/RS put
dup 31/US put
dup 32/Space put
dup 33/Radical1Extens put
dup 34/Radical2 put
dup 35/Radical2Extens put
dup 36/Radical3 put
dup 37/Radical3Extens put
dup 38/Radical4 put
dup 39/Radical4Extens put
dup 40/Radical5 put
dup 41/Radical5VertExtens put
dup 42/Radical5Top put
dup 43/Radical5Extens put
dup 44/FixedFreeRadical1 put
dup 45/FixedFreeRadical2 put
dup 46/FixedFreeRadical3 put
dup 47/FixedFreeRadical4 put
dup 48/TexRad1 put
dup 49/TexRad2 put
dup 50/TexRad3 put
dup 51/TexRad4 put
dup 52/TexRad5 put
dup 53/TexRad5VertExt put
dup 54/TexRad5Top put
dup 55/TexRadExtens put
dup 56/LBrace1 put
dup 57/LBrace2 put
dup 58/LBrace3 put
dup 59/LBrace4 put
dup 60/RBrace1 put
dup 61/RBrace2 put
dup 62/RBrace3 put
dup 63/RBrace4 put
dup 64/LBracket1 put
dup 65/LBracket2 put
dup 66/LBracket3 put
dup 67/LBracket4 put
dup 68/RBracket1 put
dup 69/RBracket2 put
dup 70/RBracket3 put
dup 71/RBracket4 put
dup 72/LParen1 put
dup 73/LParen2 put
dup 74/LParen3 put
dup 75/LParen4 put
dup 76/RParen1 put
dup 77/RParen2 put
dup 78/RParen3 put
dup 79/RParen4 put
dup 80/DblLBracket1 put
dup 81/DblLBracket2 put
dup 82/DblLBracket3 put
dup 83/DblLBracket4 put
dup 84/DblRBracket1 put
dup 85/DblRBracket2 put
dup 86/DblRBracket3 put
dup 87/DblRBracket4 put
dup 88/LAngleBracket1 put
dup 89/LAngleBracket2 put
dup 90/LAngleBracket3 put
dup 91/LAngleBracket4 put
dup 92/RAngleBracket1 put
dup 93/RAngleBracket2 put
dup 94/RAngleBracket3 put
dup 95/RAngleBracket4 put
dup 96/LCeiling1 put
dup 97/LCeiling2 put
dup 98/LCeiling3 put
dup 99/LCeiling4 put
dup 100/LFloor1 put
dup 101/LFloor2 put
dup 102/LFloor3 put
dup 103/LFloor4 put
dup 104/LFlrClngExtens put
dup 105/LParenTop put
dup 106/LParenExtens put
dup 107/LParenBottom put
dup 108/LBraceTop put
dup 109/LBraceMiddle put
dup 110/LBraceBottom put
dup 111/BraceExtens put
dup 112/RCeiling1 put
dup 113/RCeiling2 put
dup 114/RCeiling3 put
dup 115/RCeiling4 put
dup 116/RFloor1 put
dup 117/RFloor2 put
dup 118/RFloor3 put
dup 119/RFloor4 put
dup 120/RFlrClngExtens put
dup 121/RParenTop put
dup 122/RParenExtens put
dup 123/RParenBottom put
dup 124/RBraceTop put
dup 125/RBraceMiddle put
dup 126/RBraceBottom put
dup 127/DEL put
dup 128/LBracketTop put
dup 129/LBracketExtens put
dup 130/LBracketBottom put
dup 131/RBracketTop put
dup 132/RBracketExtens put
dup 133/RBracketBottom put
dup 134/DblLBracketBottom put
dup 135/DblLBracketExtens put
dup 136/DblLBracketTop put
dup 137/DblRBracketBottom put
dup 138/DblRBracketExtens put
dup 139/DblRBracketTop put
dup 140/LeftHook put
dup 141/HookExt put
dup 142/RightHook put
dup 143/Radical1 put
dup 144/Slash1 put
dup 145/Slash2 put
dup 146/Slash3 put
dup 147/Slash4 put
dup 148/BackSlash1 put
dup 149/BackSlash2 put
dup 150/BackSlash3 put
dup 151/BackSlash4 put
dup 152/ContourIntegral put
dup 153/DblContInteg put
dup 154/CntrClckwContInteg put
dup 155/ClckwContInteg put
dup 156/SquareContInteg put
dup 157/UnionPlus put
dup 158/SquareIntersection put
dup 159/SquareUnion put
dup 160/LBracketBar1 put
dup 161/LBracketBar2 put
dup 162/LBracketBar3 put
dup 163/LBracketBar4 put
dup 164/RBracketBar1 put
dup 165/RBracketBar2 put
dup 166/RBracketBar3 put
dup 167/RBracketBar4 put
dup 168/ContourIntegral2 put
dup 169/DblContInteg2 put
dup 170/CntrClckwContInteg2 put
dup 171/ClckwContInteg2 put
dup 172/SquareContInteg2 put
dup 173/UnionPlus2 put
dup 174/SquareIntersection2 put
dup 175/SquareUnion2 put
dup 176/DblLBracketBar1 put
dup 177/DblLBracketBar2 put
dup 178/DblLBracketBar3 put
dup 179/DblLBracketBar4 put
dup 180/DblRBracketBar1 put
dup 181/DblRBracketBar2 put
dup 182/DblRBracketBar3 put
dup 183/DblRBracketBar4 put
dup 184/ContourIntegral3 put
dup 185/DblContInteg3 put
dup 186/CntrClckwContInteg3 put
dup 187/ClckwContInteg3 put
dup 188/SquareContInteg3 put
dup 189/UnionPlus3 put
dup 190/SquareIntersection3 put
dup 191/SquareUnion3 put
dup 192/DblBar1 put
dup 193/DblBar2 put
dup 194/DblBar3 put
dup 195/DblBar4 put
dup 196/BarExt put
dup 197/DblBarExt put
dup 198/OverCircle put
dup 199/Hacek put
dup 200/VertBar1 put
dup 201/VertBar2 put
dup 202/Nbspace put
dup 203/VertBar3 put
dup 204/VertBar4 put
dup 205/FIntegral put
dup 206/FIntegral2 put
dup 207/FIntegral3 put
dup 208/OverDoubleDot put
dup 209/OverTripleDot put
dup 210/OverLVector put
dup 211/OverRVector put
dup 212/OverLRVector put
dup 213/OverLArrow put
dup 214/OverArrowVectExt put
dup 215/OverRArrow put
dup 216/OverLRArrow put
dup 217/Integral put
dup 218/Summation put
dup 219/Product put
dup 220/Intersection put
dup 221/Union put
dup 222/LogicalOr put
dup 223/LogicalAnd put
dup 224/Integral1 put
dup 225/Integral2 put
dup 226/Sum1 put
dup 227/Sum2 put
dup 228/Product1 put
dup 229/Product2 put
dup 230/Union1 put
dup 231/Union2 put
dup 232/Intersect1 put
dup 233/Intersect2 put
dup 234/Or1 put
dup 235/Or2 put
dup 236/And1 put
dup 237/And2 put
dup 238/SmallVee put
dup 239/SmallWedge put
dup 240/DoubleGrave put
dup 241/Breve put
dup 242/DownBreve put
dup 243/OverTilde put
dup 244/Tilde2 put
dup 245/Tilde3 put
dup 246/Tilde4 put
dup 247/BackQuote put
dup 248/DblBackQuote put
dup 249/Quote put
dup 250/DblQuote put
dup 251/VertBar put
dup 252/DblVertBar put
dup 253/VertBarExten put
dup 254/DblVertBarExten put
dup 255/Coproduct put
 readonly def
/PaintType 0 def
/FontType 1 def
/StrokeWidth 0 def
/FontMatrix[0.001 0 0 0.001 0 0]readonly def
/UniqueID 5095653 def
/FontBBox{-13 -4075 2499 2436}readonly def
currentdict end
currentfile eexec
D8061D93A8246509E76A3EC656E953B7C22E43117F5A3BC2421790057C314DAE3EFBFF49F45DD7CD
91B890E4155C4895C5126A36B01A58FDB2004471266DA05A0931953736AD8B3DEB3BCB2A24BC816A
C1C90A1577C96B9096D6F51F9E21E625ADF6C3A49867A632A605C117E6325C820121799F412E226B
EFE61F2813676F172CBD7EC10FF1EFBB92DF3A88E9378921BBD00E6024CC08EF057CECD09B824E0A
CCDAA4644296DE34D19D779A21C30666026829D38FB35A2284CAED23C8B913E7B28BB3DA7C8CE390
4C0BAE30B0287680CCCAB2E6D4CAB2E7D786ABF54068028FD7D94FAC236094761B62B7E76F68D2BE
58C23AF85001950EFC1A9C1BB71520B78DDF6AA0058D25D041E86D01878DF56A5C48D74DCB2BBD68
D75C94A3CE878484D28049331CE3D4364B40FAA2C754E8F443D244C5BC44B1C7868E36EAF4F7EF1F
6CB81E6CF63FABD65C29A991EB7D724DA06535AE43F3D0E2D04F6113B493C15463B4CEBFB72AB879
7E4645F9CC0BB17E02A9626BEA4B4259F798B53B18DF2ACCF2B86BF2209CF0265DE0A46869333F98
CCF70BF2C9239A0ABD2E97923AA5695BAFEA31E27B8F532BAA45F2980A11D069265A5312A260A627
A765C4A08897E5C500990AE6FDA4CD6D575905468417297380EB6400CB2CF001C4B8EB79811CD8D7
C173A337922B99DAB1048D5D03C78F78F36FEE31673D8C5FF8AD689A63AEA055CA705DB47D3AF965
73571985E62F63866018C96EC4CA7E735C9294D8C81C03806D23CB87C0C08F86F5FA68CFC9AE48F6
958AE016DCE4D60EB64AEAAD59D8A2592BC398BCA479FBC2F0C20C3E7F730481494C88781A6A9E0E
4F47A94619A3841FAC76A4FB252EB6FB43628AE1A4944539B1DFF672940AA5E93FFACFAC04624EF6
7ED9C691788F0004DB7FFD1C995F2C52C0042F02F5C789F85D9E51716F3B4EDB21D4B9E660E4A892
B747201EEC6DD6A8881FA3039664061094D1892108A2AD068D7F0251BFA72D874ECB2F42D27CC343
052156F6A3A66D2CA6DAEF046A433FD54FEB4410315690971D0F43363EC0119B21F4BE3DFDC8C28D
BF5D68F145D3AC932EE62C32DFDEB1C48C2455392193268C893093BF911645986607DD13D8285895
1854A7FF81FC98ADD44742907818B3C8E3187371BD9FE6EF5B4315E82C359BF2EA91D2894EE7FD9A
734BF2745D7FE8D08D29DA2A03176C992E11F1AADCE219D5E33F325BCFF4521D6D04E61B913B6C41
740AF8BD9EA83F3AE7C4E5402366A812B1724431EE78D2028317B975E91941B591CC6C97740C453C
C7D7AB3CE97AE2F4DFAB6B9C8810A52A276BEAABD687BDA0971EE623A40B7AD6A8E69ED8BE63959D
3DCF8799E2505AC7F7B0E2FFECB0B08027A6266B7F96311B0AD78B7B6C78392AA062A73FDF179FEC
7F748929D060289F899FE417D4028FF332204FE04146BB130EF05FB57AF4BF9337EF71094DC5922E
3EF2D6A9F8257AF242019C349B65C2A3972ACA842D14EAB6A8D287456C9D7D295198F4AB7632EE43
7D006B8124A80BBF26C1B902379D7F90080B51F982630E27B6031CE20930C273EA5D7FF0FC7E996E
67B072796CD96A7739444D21FE10DE7B57D143E4155EEE1B89F32EBCBF4C64D6D3FA1C46E06C9E9F
F99BC9BBCC61A400C7DBF812C42AAED863FE9EE3B02E731D1809F3CAB941252DE486BFE641F60F60
C788F68519A6B04A4D6F50F02F93C6B8774B960C1FE893373D2AC2D865C487CFFE7669E1F1E73630
7D34C15835F0453C8B0C1AE352CE1F27065F1082E6C84F86330F76B39C246315D6996AB69F81A020
30D92CCB4C2A5AA4F4B3CAC88B2C8C9C621294A5EAB6AC3778DB99BD2F411735DC1421861417B4FD
399B365AEA45185A3D9D687546E36BB73994FB7FA3EE890AE3734BD9381B0E7AE514E8C517B87268
7364C38D0A8379039F33336799205F2F54BBF7C2E9B30B27BCFB9FF2CD64F5D700F2455EE66B6252
6E79ED2B0E5FF9732281CA50D27A93F259B6D4B5C7F856BB7D4F2E0F7741FA2419BBAF86C372E34D
59BC7AABC4CEF4F47EE40E118AB95A4863E16C55824D34002D59844D1F51B5DC6FB6BB5D595C4404
1E05A84FD453A129279F894D726F6CD53BA3E234518324C5F715DAE6E7B5695326FC0C9B6CA2B53D
B25EC76BE9662388058629E70DC7BD861E188F1FF32A754A455195163CB4754D116D24E6A6300B67
1862625E260442DEA2505E36D5F7AA4AD1FEB3B42632E382959C7E84569B2A790A0D0A208C2D4816
AD28046B42C7A4797D424277AD9425C04DB87DCF112AE431CFFF6E4FFA979E947502AE5E1755C112
0AE2361888B956F3F513A5975680E6E8374D8BF26C32AADC826D729E9026B14A68BC3D065E11C697
D4D474CF963AFE083DD7D9278A0C27447E25AD70DD40B2EBAB8040164E11CD75AE3125C29806DEF4
AD1B989F7001E227685DEF6EBE3287DE43BBA5FE2123A0EC835AECF879C13F7CFDC409901F291E89
06C26E42B189862AFAE029F03D86D35E44E318FE16537E2B73E4F39F1E6945A3A6432438DCB6D2B2
09814B5228D08165568617C279499ECA1B88C90300F1C88C45D4BE3DC726A59E24B46C5B2FF228C6
E6645819C6F1D5B05737BE7353F4787EE52A21DC47A44F3C44406E79BBFDDC164682B02F4C39300D
12EF37A58E317FC1B8CE58E04BE666ED5DA75DBF752BEDDA4C7491E4D6922BCCA9CF421CE6751002
8638EF643119841F423626D6B19A5D2CFB193B093D7646913F64614C098E5F5FF9422EBA75FA9AA8
4F8ED114AEAB011E6F0727FB96F26BECBBAFE3AA8D0ABC5A8E9906B6CBB9E03F8CC4FCA97C884B83
7CC33C619CD3195C55633B72D3F2D45561CD226F42B859B8099812D591886FA851107A185169FA7C
944248DE28642FA3043FF3B60236BFD781257C6FE4D56174AD16ABBF9659C05F08673A70496A0787
C187D4367CB0CF48BD9A4FE0E481273E4909A1092626A13917DCBDE920028B06E094F5B28887B990
32521E1720B75EB284AA6FFE53FA5CD5B903F951FCF7B33CC981FE7BCC4BDF4907ACC3AA60B69969
A9AF204C84EC8C0F5DCB8A85E39EA9F2D4B67095A44CA0C8B072D7A61F3015D502B1A0F660C22221
3231986D5E8C04AECBAFE999D1735A80051C06CA279D0FF6215633FB7A706454DA7236DB17AD72EE
1F6044A26A0EB77AB3BCE823E3F5E0DD31ACB029A1D17665FF16E5D1ACDDFD83CAEE1D48666D7BC6
DADC34D317C335855D118892CBD32412F5870C3D2E599A46AA997A5E2BBDD3001C2957D81345DBED
583B72C4FB356F0C872A31A35087775EF18601930C0874EEA1ACB3ED3690EF447926439CC383087C
C9D5C6EB21EDF5941CB4E99FDA434A91676D76DC1A1BD801EECA6B0A88370B7005D41A1253CF8217
1285986DC302B51123DBA9733BDEF0361AE0580FE6FBA5F29CF1438801586559D7436436CFE33E6A
D6EFA850BB8C9382E1A068246F370388186DC278F31F770C2C96881AC6E40823B24D6D536514A2C7
AF3D159621080442592CAC03D6967BCBDB38FCA1A45F76F1A10027F1DCC076533C6AFC097FBCF0DA
A0078BE0828247F938AF76A87EFC14D9F5444CBCDCE637E2325D86B9D99D1ED70F44194E19F6C7A9
9E415DC8A6E484DAAE52AAC1307A5353E8F649A35214B3F43DB5F3DB3ED06580A570E60B3E52679F
F90A3B00D4EB4DFBCF0D2F9C5545A6DE10BCC849A0BA9E18F29C6F09ED0F0DD48AD37B7925654433
A6D02965A3813BA2EAB2E6C2004ADD216DAE99471EE518BD0DA0F534F1512A8E26286B07FEDE71E6
0A5A057A22AEF095A8B4752F54C04CB8BC170F3D6B725B83A6780176194B21BA906E37B7923E2548
604F8DB18E0A3E1B5FF04D00898C29C6033DAC54637CF5B068291559D8526D5201F3503FBA4EE12D
D7A6CF6271618F41FE08384521CD771FA80364D747430A071EE3D3ABDB5400DD36A0285430D537FA
F6EF8ACAF85C250D6652F327B2BD3B29E1C64E6E66C788FF1D9C3AC6DD38691CDECD0F3FF4079BAD
A2BC0CBE14AA3FCC38E3F31B3298A6995C87B34A7245ABA2C968F908D8337860507569C370654635
570615F987531551414B5CCAF7F4D0B38F701619C553E746BD90655294270560046A925A021C98F9
3EA8FF5B5B8A0D05AD483E6DDC5257635308C6C0FE9182D0E4FB011A00981A7B95DB5BF5A82F8B1E
B68E8822F8B1B7CF01AF11302B44307F3A71D5EB3465F793CAEB1E72D2C63E3D264380A75FF1DDA5
00B5F82B04179EA9DAC10731FDEDF5913EFDEDDF5799D2A86EF2D16C0B52D99FCEAD392E9226AA6D
3D11D29054130C8602F703CB1EBDAAA089A02C0EBD53343A7B297836CB63E4B2C33C8760ECEB15E5
6B59D4B296B8B724244D37651C3CB862C7135D62B2692F5A27B9374C5C3C5399E5C4DCCD76572294
F742B1F545B736BF4C82D8F4E2941CD52C0B944261DD4CCF8A968B646662F3D187557206FF165F3C
0D3D5CA1E428D61D7936E1D00C5377A047EE80E0A5612F7FDEBB8B224270ED23A031A049E8676516
BF66EBAFCF3F9D4975B0F212FB7A914EE45640972B61AE8E60E602DC7C20758BC07A159B08862F16
6302D8CBEF03C4B0C73BD8504EB5B14DBC64FBDDC867FE51F76099769A7BD4FA4CF4096EAAAFD55F
9A20F6D4B84D8FD139112A43204026F15F9FF5AB6729537CCDA60369C24D7EFF4B6B971EBF0BD277
A9AD1BF1066508A0A7DD9A8D45447A39B92D6B0F7DA4BEC2689D25F35C8C490891F053F90DEE5E2D
8C9D7FD1E23D0F1C5F57921BDB13BC9B8C3CED4FC42C4DDBF0706985A0DDABCC683FF5EA8416C225
ABD219024432E3972C3314C30A672FD21523C83D93B2AC8D1DF023EEB1BD74E825FCD19873E63A45
F6935E6685CF5EF472191B976F9EED2A4765E1B21B46EE1C4CB90AE89DA48E52BC4EDBAC2C855A67
CB0BE9160F3126151CD171081192D0D6CB27E4EB2D725F31AE95FB283149F53F22BD8E414354D4BB
56724057601FE4BF34A5B188C00B0E550639CD796CC66EF895AA5315BEAD49B5639EF0878CDF2CA4
271027678693EA212D0C11A6EA52F748AD0F62A0336BEC8497EE933EEC461E461CCD2F5291B980E2
8B7D66690B10EEBE22B092179396EEF5D00E42E6CB73BAD4485F2063AEA6B6207E136ABB925332C2
60F12D8B60B211A9BB15F37F42F53AC2559F5A8397DDD491D314B6DB0B50E41F0AA0A42FFDD5B9F3
FBD8EFB7E343C06F793DA6BBEE4FAAFB233C31EAA3AD701B1F1C4F2FB05A7647439D19CC856C7D98
EB3375B3ED2255FA33D9ACB87C1937E0B7F34C9B299C8D2A7F85D41141C598F9505C72B5AC2DE9BD
E24CDAE1DEE416786B93D4EE713E437D2C4A3251A296B785C81A8232F98ADD04B3D2B41394F8BDEA
7B602A555EDBD51A088C2277D8E86B08A0D05CB6142E33E973BB3F2CE841D323ABE6FBBF83B84272
220F569DE23264AB672C2590D4527A29510E7F289DC2193E66FF23D83703E27E9E81572E7534B1DA
510BB846576E8A39D9CF44483F297C92317ED8E46237B3D73844B3B19D37831B44EC116CBAC3F75B
B67928C4D4E741EC95E96FAD74D852220F4F1A8FDCD273E0F6E77F09EFD5723CCA1398A021FAE947
9CAC5922DAC8E2F46704BC216C7BCC1575A455CCE2C2A080B9FDCD0758D9D921EEB6DF96C64A31D1
C9BEA80F48461857ED7DB635A3BABB3BB6155E835E605B09E06A2AAF6BF3EA70B8C0E098CD1A818E
30B9A4AADC284EE2B87E945B717FA73AFF5FB788E51827F6FBE319ADDD059614B493ECCE718789A2
EB0F117EC811EC38A3F4EDEACA660612BD247425A3FB2E6022CC14FDF69B6660B37FCD4359F1BA54
D12B1F478D76CF898824762C25A026B01C94752F6F3724C31AE788CFE992D9CA152902EEBC4AD8B7
A5F0E68A5A0408A2F0BA71CE0D94B4A905B35F2781D7E7A2712DC62E87518BFE72A5BC4A9F36A4B3
B1494B0C4C14705203762E0CD0B28BE31234449C7655B5D6165D7CC4A16431F7A8ECA58D25711E98
4FF2CE123C05AF9A65D478B73739715DE62A199D47BAC65785EE1DD25AF91868F91D037C0AD754BA
CE3DC4B67F1FDCA8FD9FA39796EFA9C975DBFAA99DB70624B3563408D0048E3AAC6B4F228DC0AC08
B9C2B63657EEDB53B46D157426A3B4B4B8CC5B4F30BC24CF9BED442DB51F3C7A0656DFBEFA401E1E
0823065499C69D51C477360FD13ACA8896A8117789C4561F3D85F3A80D18E39F1D6BF76C7876922A
1038ADAFD53F2D092369B356D0CA3FE6A27D7B9BD3985C78424C21E60F6BB46408013DFD7A30D320
EAD9AC6E5FD36655AC6706666A76F1E426640C4B0BE692E4879991EA9EDF4596C0DDF43D4E370360
D91E8B2839D368DA2A910AA6092337E2E20DEECF43D583CF164881079ED5A492B5EFCC1CAF91512E
0FEA8140CA3E2553733D6F743728ACAC3E643394015967DAC8839D5A804503A45DBC539FB8656D75
2F00EECF73E7EC8746CB13F438CAFD554C01150048F758573903B0B3260AEDD78BC2EE87D201E219
486315A4C01D95DAAB54335A4F2CAFC3F43F12A9574CD2DECCBC1858406C701EE62C281A55B729DC
EBBE74FDFF275A0A7B8B22C7490187D1839F4FF271723C140095F28221C4145C9061F9A5B3EDF8D2
9E0DA04D9A8AF6ECD42DB897DD5C9318D636FAB698554BD9EF9B0902BFD8C96CB958773A3C4A5FCE
8A334C673206C39277E45AB50DA2661F89D621AF057CF1A7ECDE344DC7658514B4C655937E7BE010
B0694B069FF64D5582E3A4B7F6AF6C96D056ABB20CC883AB25A9BEABB18A84F0258CA3E4F33FFB77
9841F5970DB447969FE9C6BFDB066ACBC040648D74F553EE434BADC353450A3792EEF9CFDB2FBCD6
07153F2EF73C1BCCE3784609F26C80193BAEF766E7CC7C33A4CAB862E6E01FC1CDF11E2FBF25FE1D
308CFF9CD924893861BABF78F762F3CADD3E0BEB38F6157CD08F1B8767606427C4A631AFC9488E6D
4D1A8F4B51ED48582BCD3089BE037ECFF18DF6175EC317EA56D4FDE37288F089532C13F7B3C1EF7D
333E7FAF8B49D95F535F60889CD7245E5CB0BEBFDAE8F7A0AC1AB7DA18F2BC06267B27403F1BAD9F
DF5F13254E96C294C4568EC7154479570E514A55208D19A4538959F7C5B2A0C9CFE4B4A40300F248
5943C6AAB753F3F0E551727B8DA8E75305A9CE623757B36FB7D34D13CB14EE561C404CDB2D88F375
2BBFD9FDBCC92CF110D6C35629E3040D995CD25B90BED2CE79BBDC846EAA321B1BC46DFF7845380F
BF08782D6A31EC7D41F251786FDE403A39626D6052D5189CFBB3DCFF09E81C09D0CE7D571F979509
79B26AA4F6D07F97A33522306AD692D4D960CEF1CEA3D251A841E2A23C7AE3EA44B3F31E79808F22
B6ED20DEE4186927394624E22D37E873B660BB8DE6FFAE058DD5817A3BBD68963D055D406F253701
D940B5E58DAB01FDFF1C626D0D35E8E7995D37057DD07F6D4D45F152A141269A7FB81433652209B2
B23D69BB5D8D367D95D4A94B2C2924FB83F50F651458CABCB65009912F00F485A924A61A0008DB44
D478CAFDB7D9524204947703B822755A1301FE163A8248C8AED7073362D918D097597B24A3B579DF
FE00F47776428D2B992E1F5FAD6190ADD1C789BB9A913BB1B938EDE357BB436F734477F7BF332E36
7C380D049AED8687B4C2AB6EB813E719718C9CE62296C24F783B16E9635A7E4402840BD26D3A0DA5
78050C49E6D8239EBE9E053719BE94CF6D8C7942AE1660F28B21B3C1E6E15459C1FEEA4FAAE64AA7
165824F7B939E28E51009FB778E370C6001B3F546EBB76454912D730A3F8C7F6F9EC01B9F90A2E5E
58EFF9EA99BE57A0154147C2B7A7C7E493E37C9BD0ECDEAD4AA4DBFF95D7E451246C9D4C30E71F4D
76441A297A1223FD2F8E017B10C108B0F0F67385060E9C18133A6264AB2B445F6DBCE86CA803357D
749244A6FFD8FF8AD37EBAF3787F3702764C5EE2CA7547D7A9FED5AECDD2064F7C767078579DE13C
F135CB05561B15BD9803646611422353774984D386BAD640C5EED157569356A17BB6233EB298960B
8E34209562AE170A08D15F3A29967DE067F6AD183BA1EB49A99F4899031A01410D7311BB9B7A984E
BD6A303D44CF42B40F12769D44160583BCD68C68F823DDC0D73150083404B12AAA68E97206053C6D
23FF0620231D3570A089520E928E980F56A273092DF94EB3A99FBFD877B58860231B2A761DC91A41
A427778B06F07D4F78924FF986F837C1437B44EAD5E7C56B9CE9CCFC0F6ABDBFDBDE4A32E3FFF336
7F7194DA20D038CC44C4413B2CAC15C05B22758569D1008EA057DCDCF4A324C924021B35B10ED632
BBE921BE2E34795951DDA394FABF3EDCEB99B3CA15D6579559F0BBECF8DF6E6DAE427DF75657AEDC
FE180A88DDA445A5A5E239B364B8884714B0ECE259F32F1742DBAC0BFA9A1052E2B14E632B56A474
F2C9DCA9B5FD8D62A39227CA8C208DC69E5F543A745A913641950AE0DCCE02D20D374B652E2CC41B
F0417F99C2EFCE1C23204261FD1BCED5A1E8AD4736C5F23E14482D766390B1C62A320F751CA13454
8DBA0B08E4BA0A0CA5F6DC765F9520D15D895792BE580133B92EF3691B95331DC76A551C4AE9AB10
24D7EFC4A02B5654057224C3433A2AD6859E3E4C40F8F0B089C846002C75ABD667C68606D7300B7D
0569753AC074BE6943AD20018835A6EA28B99C983BE3BEA9B742A76F2D7A2A26B35664D24FFBF656
EA28D525A78298C898C0BC2DDB56FA37151AF5A08B28226CE6BF09726C37F1B0BD39DB144CBB5494
5DC48C374BA8716F6C9A4626C95B6993DB2CCD59A7430E3A3B2E6CCAB9A801760B8548C8447D129A
01EDF187435162EC13A65C943CE9EA547C3694F88F9706AF29F5357EE59500EC080E7FB844E8021D
907EE02C344DDCB78559AD7FDA31A3031D5CA80C004DBC04BE54B38752D49DFD19F1124C059ED68F
6E85E1A3A848F98707D7413ED3DEEEA823D958CCE720B85303CF208AEBB9B799653EBE4DD16186CB
F8C0301AAC6271EF9E2CF6732A6CB8548B7CAF2399287D6AEBD5ACC7C9D0DEB85BE38150072A0184
51D3F1A8ECD784AF8149BF932E0422EDFC608B20B46D80D3EB68D746E1EF40423CD6FA218C9F569A
3442B0E70A2D464DC59CAEBC9607333D7B8FB90349676207AACEEE5ACE8E0E9F9C5896751ED4DA00
95D68C421D8754D665D3D58C682AAB1DD72EF9050894EB680110C3E7F02C3551D73C63CDE8B45E5C
453BC9AC1FB3145CB6F0141B8E4928351FCE66F2A5AD534E5DD8BD901CEBFEB963DE2787095D7755
81E588D3A165BD55B51F039992567B85FD3AE92C7526E33B44B8149E57BF7E57579E37611AA29DC5
9EC94F583181201638BD4BBEEA23BB9EF067CFEC2E436D726F401EBA897480AEF7E38B9798C6CD42
182C43B2BFCA7D8B6B696544F6B00C7B7D0D2C70D955304A4FC8D97E317C01113404129D480AF8E8
EC0075A94859D5A79DF5F3FDC2EEF4F0BC1113D2C92DAB9859E9944DFAF557DF43AAF42B4FADE1BB
F5AD6728F884F0D4E7671787F1A3500B00E62929147C72FED37CC222EE991630EC9AF614160872D1
BF4666DF3B682373AB1CE36FB87C42597FF1F96D3D7B07DC8755C2304AE69B955FD2547D316E16C0
458BEEAD37B904BC27DE764240E67A68ED5FB57BA1F9C7C4C8F2BFF745F3E6FC732FD5E37CC1DED3
6EDE20B06FD832673AC78DFB7655D7358CA03332A18241D96BB0A45D16BF2A2B80D0A68C74C8DAB3
F18936EF73085EEACA9B24B18EB7DFFA75C707C947E17736EB7B608C4AB90ABB53A53F44D8661485
5D60E36CA31704053CC453F2A50B878AFCE0361EC30444F5D6009ACB5D9673E5536B11A02B659252
A64923E738F494D6264824392234FCED4D66E0342D03189778D41AEFD907272A919AAF40066A304C
6D7831F90B347CB8EACCAC6A726B40BE4671D6A0A591DC36A30ABBF91F9E780137D80EAD43BD49AF
690A3789F39D3EBFEA9CC64B82D601B88805B6FDAC3C84C61638DFF1E391DC74FE4D08A0683BC5D4
E6634F82F4DA357742764FFB2B8D264275F82052921F7647BD8709857BB1C98C205D13EE51C14E9A
DAD1324562267D1931B5143A2ABD173C745B7272A6FECD532B5F189C8749DE0ECD3A6B1799C1834A
414554EA6972309C48DAB44A9DC41D8B28361E89CCE4DE8AD6058469D2F603E7AA62631E80C01535
539580E124A24E9387E3E0E58A63AFB29944207BE5929455A150AA58E27EC885CCF019CABE1B8769
0AA7FD1F4166DF820A324FA0FE3B59F8B767BFE029A7E3ECED513A6CC622AA8CE96563219EE328CE
BD649EE99E5F108FD57646926CBA30BE3AA8E00EB4CCA282AA35C0742410477E2E5771DAB74E4181
D91DBCF25DF36BDBDFC5AB6C73A982A390416A23C8DA10655906878AF714C3478C8A0C7534F6022B
80925A069F63834539B18D9CBE67844520A195019C15F8F858E91CC50DE001EDB52C89F06035473A
022A718893BF7F6FC0B2E6CD4C1CB26E98C1A191EA5429BAE831F464971180F5EC2CC6E6F8F9EDB8
2E2A7CA8C5656BFBDD618F7D31635A23C73F330EC76F4543C9795600F8EA45DF62BF4E071FFE3758
2DADBF252F2A3EB399F61BEAE10BE0FEA537C272CE850026872F4BDFE5921245147B71DAFDC8EE88
C509B6D8AC249557725FC5D14198A2DC889A4A9ED045870F767906A226826AC93FF1E09D75B4DF79
8FD690C5146175EF2CBED8F03C9DEEBD95AABA69E98E25A98CC96820CF1C684F02E7739F525B12C2
72613012143FC26919B800342903624AB29219E6266716E451C9D60A4FA010B8D26B56A4C91AE1C2
ED778E35E66B49C4DE64021894C2B39E7C883518B06E04D198B7D056A24C3E65BC9E30BF2F73F2DE
21E676A37E2AFD625220831F598E93BCBE098AD73FB6EA5CBD9D17EFBE6EE35FE4EE93BD3A75A2F7
118EACBCCB82216DF70F56C2E82F77F072093824C6ADB800C66F0F26BF7AE513A490AC3DCF648DF8
2E54567ECB9D6FE66E908748B7D5090910EC99EB9B222E92B058F3EF34A11918D6FCDDBE2B9C27D7
DB19AD215E7B327689E0597963E6EC907A23A0EBFCDF86ACDC349CD8983EE83144B5B8489545AE2D
ACCDC8E553FF4A1601F42CF82A90D571E36193BDF4A7893B2637DDC0C73EC0C21BDC4BE1D02BD257
F4C240DD6AC53A321E13FD2EF4343B11B9C8152EC02EA6C4DBF7F66C9356647A948CA9E26672BD7F
9B828FE109600B1638806DBB95DA6AD0F78050FB13AA580139C7198B1673D4AF9BB610A83A709D3B
7D7B01AFFC0A740F03A5E2E3EB7AF145E3338D46D03A83FB82DD6487A52F9494A89717FB500A26AB
C949C51FE25DEE8F78E199AA53EC1DDF9D767D8FDA77FA32F19200BDC539F00A23DEF166D97F0DF6
64489D932D115523CED7460212BB35D887FC3507C2592ECF622FEA49AE2F04299A547ACEF75EB0C8
8ABDFA7A042D5EE4C88D716B00E79C40173A3F7044546D093B988463623DC1649FC6CD645D01E102
1AAD11911190D0B07C0A66AE7F9F9CDCD0D841A976A8298C26A0850FF4FD42EDECC37B97A19F7240
3413098A81025E4451850EAF180299667A392B7D2E96C4068CE110CC3CE15C6E58CBB11CE21A3E9D
FDC88ECF14A8F2D422E1CFCDDEA320DF5CAF93E6F9AFACBADCAEFBF542775D07EBF09A96F0162438
62662AB782A464DC7A96BAC2B0F0F043E83690C3B24432F61293A1C5B3699605EEE8339AB079BA1B
A7C65ED392B6E94FF817CC25AD32E89C95A0667F124F26B11AF5B45A9AEDE4F443429ED30130D7C4
68C940A7C538ACBDEEF77BC084F8A24FD0060BB9CC12A710DB9DF03CD381FB6E76F79D3DE40DEA4D
FEC56ECAADEAD68DF4492DBAE69EF1663E2CF90614871094BF6F0E1C9FA0EBB2D34923A19A557BE9
54D914F35BA044FC800D822D88B5E70CAC27D6D56C66AD6CC3C7647DC679C8D3E1D39AA8282BCD27
982428F5FAAB76EB16BCD26A1685C044E3C7B87B3A1685279DED690D76C0F1C52B76FD13C419165E
754BDD7FEA75E26DFE2B916DD0CD40301CCC945683C8E1F49A03A0DCE1974A76B754BF04D36C2693
969FE4C6C39D60D995738F1DE0ED6A7E0B80B40BC14B440B6B8F1085E83995E224BFF4EEC6F67EAB
103B4BB6D21F9741932DFFBE85C0BA3D2AF925D670318D1157FACAE9C09B3AAB5B1FCFC889348207
8D5A3F7787C699C420C9BF0883D3B8B3D7753E9A146175245CA9E2EE04FBE258B6E42334EF141A41
D68ABA286864E72F0E4ADF41C1C96E60E69320E79211984A734392C870D72B8C236AD631672AB9F0
FE48EF2611740799DF5B3339BD49697C4DFC0557C1022AAF15C24FDC54FBDEE2129EC70473A17EEF
D202EE43A1B5C7B78A299B6EC8BC7595FDA6BD0BD22E025E8FFD89115448D99FD27BAEB680A22C59
7295E33201199E9E1E38AF099926344D1B7CA626166CFFBA2F3D1C15AD63F0C6035A5B9BC5AD644B
3D5636C2FF3B9403AFFC3AF0460B328C390D3B416C7880A0DFF10BF512BBB933081FAF4B2E06C093
E80950F08BDEF07D56BD042433CB0A0C72E1F17692C9F5C7AA97C31AFEFA39233C62D5430F11DD31
478E86A36A8AD3817B0AB397C8D6935960D905994ECD2AA8299D248AA274AE0FD1F1377F0443B37E
67DE63151184DB5EDDB4DEB9CCAC76896BEBE32E30E0F3C2557429FBD4B85ADE7829428C5CC95CBE
018C17BF38FE4B26B0AB736FEF35F6E3DACF0BEBB3B795D7982075B75D87324AC28D7E5B446F04F1
0A001FF191A5FDD10B4729E57578FC42C26D473F22C70D5629AE05FC33E50A4EBA2C5D4D63B1D147
9ED7B8FD7A0D824413D06437118C788543A21520653572608F9172CB1D1AC529280AADAEBB5A4E30
AF99A58EDF2952BEEA29F366FB6FE7A804DFB1D116B73B45033E9E7E9767A9F41F2FAA76F97411D6
420FB211B4BECF6C785FFEEBD90AB932E82EB0AEC7ABFA4A7AEE53E2482617576EB28BB2A3C7044E
15F0B6521F3B073021C3CE55890951E041EFA38937F2C0683BAD1AF255CF3747AF2F0B8A92BBE44D
88F7768D35B8F4EAEF0AADA3A42E26E3E3EC25E286C40808665B80C6265716DEEFAE3A86C9B54D34
74285F3BA2946302A065B800EC7A9694B0B715BC86D3EEB649FAB8A47D170550D9213E8B8E9367CD
FC8527955263AB2AA55FB7ADB7DA9A4E727E3E69D9C7946369CC078DD7751DCEA1C0601C57F4B5E4
48BAD7F5F8A919632178C77B7B5F95E402DD808AD59EDC020D82399DBD3A9D9F3FD089B0909C171A
940673E361F5728A89DB3E2CD0AE2009A6D64FD85ACEF62F8B42F009BBE11EA0AC14525C2ED72E03
0DDF4F670D18B94C07C027509F281F7B59D854A5E46F4DC544BB320C427642D84B914A2E5043B1B6
FC94802BE925FF260775F6D17A5C55C5A5D5931F88E3D7E8485D8026545CDED1DC96D1ED7E0088CA
ECBFEB99F110A5CCDF7EF3B4190F3DA6ADCD5A46DB27C0F076B558667A1B9ED967363799307E77B0
9859909B4E86A27639DF3A8C0B193502FD22C0298AE0398E7D33C3039D7878922AA9997C93F29655
5F5D7BF3A34D46BA5592FE2DAC5A32DD9945852962457B81DE4B6B9050660EEE1A0D95785D824A5B
DEABACAC8A8A90E7303093F0DFE57ACDF0EF2843DD7497B1B80AE7E883735D9BD689C84A61DE8127
3E2DCA2F64B00B62F0FA3D3B5359241525434847763059927565F4D98CB8AD1842E31488E4C1DC58
4BEEAFFE1D3E76AA2E6C81CE2DA9F00DD32841412695C8EE17EA60499E99B97D30C32DDB0B9E473C
E65C259949129A4682DDE5DEAC0611464650236934D7C57D1EF7E8B5D9E5D7458F0FCA9795853710
F37B5C24E39D7EE92B2D4066D533A662AE2B063B741559B24AACF24DAB6FB6786F639ABD8B34C7E7
AF20E5FC999BA74AD93CD821B545C2531C506719605A64FC06DA8907550087A4599EFA621DDFEC17
B904B6115BF94AAFDC56F3570065D75DADA1AB177F4C333A04A0119A89BD209DB0CDBC5DA0C8B99F
EFF54B2F4FB4BF95AC573EBE6D5CC8110E6387365CCECA5630F5105C887DD5803DC1376986456634
C3B3BBC235A72AF168CD5B350E0A8BBC303A2CFC37FF627F4697C0D19BEAE28FC3996E967CEAC4FC
8D9D309E2FA65172E899285BAD3F8B45B38C9C2BCE94C31911079850A040C08789EE377B9E652A10
01EE4F44420757358E183D48EED67C3008E6F05C3971C732B98ABC24271527B267D8B10735CB1FBE
773E33FA51B5B472E402676E3590C7BE28BFFDE77AC34544718A20833C9891A176AA3A62D686E072
7AB2150A1E77FAD5012D0299593B0222CA38CED2B9953B1E5893F176132F1197609D04F2F1D647B6
F44B2EB0AD94211733F226B570E9D963AF9A6DF04FDFA26C0BDF31EDC41DA521F9D0090A9FA5DD13
B9D977329F6412815A8C52C3290DD42EDBD312592DACBE0BFDEA209F389DE8E4B5D8ED51B46F1557
C2B50098C2262D3DB298E12C0AC3E03B82CD2807CE04E109ADD00EB181D701E4BC3622DE8A86E977
3D6C4AEB830F3283BCCEA663AFAB740B546C3577E9182EFE660AB380F0504590CEEC89313A608A29
9F9DFFE22DA6296EA3E39857D7229885C78F097E7E7845E6C908A0570D4ED0AE320DFADB7AF87E5D
F85AFCD1B271B672813C0A0E2EFBAC5275807ACD3A2F09EAB95DE6F571E3F3C827FB3EA9DE89DEB5
4B8B14770305B23EDE569571D0BB8BAF4811E12A0DD5BA4809818D2FE088DC1CD4BE72EECB36C819
AC25B41BADFA27D5839D548CEED7DD18F5F2BF69EFCAC0ECD4FD942995E930C147E1A7AD93628180
E62F20F3779824324C5A1C35ECEF68DE30BF5DFDB5DDEBF66CBC459B2C7FBCF0ADC0274D137BE67E
B22FA117C85CF7D52BBBB4CA5F9A6F73AFC23BF2E23B4B1EEACD33DAA3187F1D104843876EB44322
67EDDDED02B6A507D13E3B9F012FCB8C9F0D14D951415BCFB20B3211B5B9860B0C6826BE597F2F9C
94DA2788E65107C5CC77CE1265E33DDE9378AF9019E7E68522997470A52088253FDCA09AF9F071C2
988CEBDB46B7F7C8D08B5467A1B3FA0EFC552C5E20D4B9D565AFEF9B520FA2F544E802EB8E8E0C76
21FF63F4A5C0C59F94E9E1731D8F3C80C772805DE264C7501E705BB21EC37A1379BEF8B8A9E50EB5
6FE9CF9C10C9D25CBDC68124D2133B2DB6348175537EF872CCB8B1787330A5ACFEA87E2BE6615DFE
442EC74BBED30021A0437ED3E9DBA6EC49A824F0374B446271DE6E1B16AC74816F6216BAB7329725
8CFBA83C178F5EC009C57404391898BCC3314411F129F12D68218AB6D0BCCE2E5AA9AA1D5FEE1E2F
0AFAA4BCC3D226C5512B456CA8F28DE54858F18DE2B30AB4FA02840859988BDE7ECECB4EB0002523
C6EC40BAC2E7ABC411329F803DE2DCE1EEB354E4E6771E4328ADEE4E713AD248BF4F91108C52B169
140F33D5C56F1EA2240E7E182C060187E29020139C373B4A6CC4D2156F7C15590D3C07C98535853F
4DF901EA9F2C66510C190D9456EE037DCDAA428D433CC2231B2B627CE2B5304B6A4630576BC48984
66D7A8BB75D53ECA10C74D434A4E50B1A706ED6C7BA274A9CAD5D929B9BB8A631825A9C32A8F468D
578507DF2291DEAB6338ECC92CE8664D4B1C211A4CCE186679B6C71ACD5655B97ED8E552B09C1C85
387749406C549057DEFC059CC85639203160B8FF05A48F7D5C4F452B111891846A521674C0E2734D
50B8C7E7B5D9F438C58DB139A6509DE3495388E0D7AD24F64FE73707C7BFB8CB06FA0E0C41346B98
220E007E28515428C1874AC996819F16CB152C16F89CCDB3F9C83070AD90337F1823AC0A48B72749
C6C29A8FDE1EC2E76B0D29FF711891EC81D0ED0B3349E9FDC413047731D70C33E57D2C4B637C8FCA
B027CADCB3E11F94F61CF3A56E4D90E8550F456BB90638DB6118229C9B74C9533508F343C0EB422F
87627EFB562C7730E1A804E3E4DC80FC0F199CE210045ECB1E3313C3364F78A500A8ACBFCAE0F7D6
56FDC8B1BB95262A32ED7562A62EE5CF989235D1E641D726F34D215242D44A946662EE94E765A3C8
75557732FB4DE1CC2699202802D4A5D99C621478C1C6D583FEE8CBDAF54C73C8C17BC73F1B414EEA
BD901409B83E98D62749F9E742FCA7C632C176D323E72FAB241D143950B87AFCA5B7B75936FC6638
1FD0E537C30D744E970A08636D27AE7A277F3838BEB7D1BF821F331D483FCEE4EF9FF98F350B5B3E
CF2D6A5BBE95862FD5DEA6D3A5322DE6723B5201FF81EB1D1BC5BD0F77CC1737837655BE23E0662E
AFDAB16BC0635F40DA516BEBA8128C414D6EB5F5AF5F98B8C0129606FCF536181E7A8ECA563BBFDF
0AC65F1932F1DF20DDD6739F7B1EFEFFE282FB6DF35222E8148FB5968BC7E40A582D7B146E374270
D3D014849E898E91997288BE44220B6B6E431B7AE3F2F7C5BF3E3444F5088F9F42B7F676EA14671B
C70A84B77BC275E82516040F7B9DDC582C0FE335852A83C31BE3B3F716F17253AE57372D14951A2B
58F69C2DF7B93052823311E4208A72C10D0625869BC5F3808D231E86CD259824D7E6C7669013CC55
B61E4C20C0041C35BBD7F1C291EE7A3CAE016A8C90C56F22C515375252FC3E188B80940816EA5117
88A2FC7AEEEEDAB9E0A33F2C82D886F9BE029BFA1348DAD16874751460DC149CAB5189D061E7C804
1939D80A03BB529E3580A235F8C37EE25C503BECB9C31CB91904BFF4460837A1165A7474C83B5773
5945BE04F3FAC3381310E4BEF8D8D4A7343B75D23BEFC58060C48BCEB52566A021C197ADCE5FA025
1AD31CF2F90CF6A72122C38FEEACE6BE36176B1A990DBC42A33F0BC0090799C2F6C8AE6990725562
B07725B3DD15C9011205C28700DF82AE4F00F9842DDEA3BB5C15D3A4CDCD18E692427505D7B24CEB
40CD7AE0D81A4C83A0F9ED579F924FCB19D9D017E60C6500CC64572E0161EBA57EBC11A5932F24FE
9F1AF444B3C657AD162BD39682D23D6355EF5D84440A124138CEAC85C926BDF484AD7B976D9A44AC
6015C25354DCD72A889474F31B8BD3CB7371B95A9729FF0E46EA3644477AA4C11FF5913D917B7742
065F0593482B6E6EEC9EE63633A6A963819F3E6A2920136B17C982353F1F071B3D585DD24B22DE9E
EFB2B34F776DA85F85E9E107D16960AD67046476ADEC509FCFC64E8AAA6427935FC231C817A21C71
6DCCE088EA4186DFF0A3A7A1C367615B8E7462DA176C9F9EA893DD04E29DFBF88679991AAB79A172
48C06E2BCF3B91C108E09331FB57D94BE85EDCC66DA8225FF4B38E12F8563398E62622EBD2EAB098
691EDED4D5D7AFC360AD6F263C043DAF483DA05CF70DD8BA8F96D2A5A87043DFACFBBBB3F8A378E2
A896897DD48D8B13888A023AE6AD778DE5FA991907E731E5C5B0A3DABDC360D77CC71C59C34506C6
39C21BA9FF7A9CF322C21B457D62F20448BA19CB765C4C0AE7CAD9A972F60ED60A21C92AB665537F
EAC8738AF8A27D3946F759162731F62C0A657CED40C66B8A9941EC2559074279CE0F6E10BE3F44C1
D517E10D85EDA6BB6D097F4DF55A3DB7D50679675A781FA1FFFD6F1A8349B2870C8114A05F5F7645
3B38446D57ED63FF8731661F0FEA79033E4C8B5CFA29CEC43355780C5E2EE86CCD449577EBDC0140
47AA5CEC980CEA8200867212DDDAC234BEFC9FDFFDB43DD32F44883EC6F2963D4D28171E19E144FE
1BE2B8FCE99016691A00E4EA594F94E973E899D14DC44486BA6B4278DCB292FA5C7E6D73068A3BA5
1557C3F072547E7F2F869D4E9AC03514276EBDB0920FA04E67E2934A250B1A502A8D06A25037CE59
920D0E136C02D5DDEE2EDBE31A38BA32C4122AF89F295ADDF579FBFC72391283DC1914E9322A63E9
44A280ABE7CEFA54ED2EF42B79FA97EF21EE83EF20CE34850FB66C378EC7C08B2BAB924F58FB8123
FEFB43A385BC1EB922AD8360750FC1B0D8A303AD19286308B7A39A5086A50A8FDF7D60188342A9F6
42286540945790524174800F8C44ED71306ACC3437FB49D8FC43FBF8E88103A76B4A92D95DB9B45A
FA067E31EAEFE6BC818D11D7CB8566BAB418B596A7494FC7326AB3CC029D010917B305CE585B194B
C5415088BC7AC7852A6D52EABD223E2634DCB29080217F6755B023C591F08C7E5D72267664136639
9766EDF511FA744675D473AB37BED0ABD92E04049AA9008014C5EEC1B0443C6C86302CF6A3C38BDC
B8D9E0538E349BD930707DFB002700B5EB427192AD6105E01B8C2FE488CF617E9EACE73EFE3BAFD0
F87CB57E02AD31627E6439188006655D6B992B393F4858254C2106FE9A3F0EF7347347C66C94A999
D49527A2A177EE20A08BF594FF1E08CB091D22A8C1569320EB5145FE4A2674151750620B5EEC822F
A48C5F8B565DE0E18AD05F99827FF24D3BE03B007774F25284844D0F1F8F95643646960F303A831D
4C2C4ED9E0664C1D705137C157671D62179B47FA4A6441DAE99C2F7C8765C4C931EF345CD8F92D11
E290B2FDEB1B0FAB4BA661A4511F75768808AC1DF2FE79BC285B976D364ED25C64EDEE62E8E035A4
B79344D55B1E7E2B43AF1CF94ABFC8D0CA5E89240EEA231464449B831F1B3F9EF01AD07B38F0B402
712A0346892A1DBBBCDBCC827220CE7F492CD7471FAD35B43E71CA14F1F1A9CEA740C4E1A98337B1
5EB97B10AD57DAA9E9ED134CBB4614321D548C6A71D8ED95900E7947A7E4331D7DF3EF367F6DE8F3
113A7DDBEA0F741F9C189B8B586B83671475A492AAF9994D884FEF3A646ED4F272668DDDB05EA230
399223AE63088D636AE6AC7CE2DA06CA6AADE9272FECE86D0EEA8290B927B17450DA6F34A3D566E2
096300CD8D5A34139489228ECFEB104714FF907A6E1D3DE35BC0FCCF45A2781AFC5562CCDB627E06
F23DDBEBD4212F36C332C4A5A9498032213DA7C3FD03FC4832D1F2AC9EFEE3B840BF8356A16E14CE
989C37E6234CAC7A215DAE7C4DE2E2B6D9A876F709422113B503556A4BBD0ADC107B6B639F1BAC9C
6FAC7F4092D23C04EB8684C9D0A5F184160CB660CF6E8672ABE1AFA596EA86890DD22D0A406B2118
9BB626943F378227132475A25710B75E5B3BB2ED7DC0412A0A079E2AC311ED55AD8E7B2A1A55FC84
E62D61398511B70877F3DDDFEE5D033A9ACB66899021951378EAFB9E9A799AC9686FBC2E9E9B3A51
6DA9DECFDE87FA4BC042A5D26C2117E29AEE8840B18361B7B38B21493401E931B431EAB1A3371628
EF13BE5A0C64A3B9F8B6A29D209884706D2A9AC85B86E3839706269366EC7E53F31BA4219F741E55
21E42F0A10B7B29E839B924AD90861FDFE3A3D446D1E32C06E66A5D7187A63E590000D1356718648
7C99BC31088356C9ED29BD80C61E442B81E15657AB191E90EE77A6804C762C45D3C1937EA17454CB
D76D781A0C96A0914B9DE3D3984BAF6075D3A25AC69BEB34CC413D26C39824B83F853DF864C269F6
8443970933FEF93208BAE4DB3BBE90DD3CABF6EAAD2F6CE664CFA05999FB1CC406A3502DAA6C8145
3C69CD218B18BF0B9654FC3637EBAB8007A2EEA6ABDD11FB338E89FEC84B344857804D028F849E44
5982E294384A442390AD36D7C4182EDD7A05BE6744FCBD3BBE6FAF4796063CF42499F2DEC302AEA7
B64FEF6DD74F278FB5C2897CFBB87FE03538B2739E25EDEB806142E0030F7413018EC1833840BF37
269E21DDFF67B8059BDC83DE9C6461F3EC2BC2224D2585AFA2AABEFE7D3B2A899C3E08F00AF2A707
55C145C6BFFAC8F96B54EE682C3C8CE01BB44EB574E1C721974F236E8A2AA28DF0A4AD285EC4DE58
DBD3A2FAC8A20173AE84CBF877559ECCEC64D9448F8CA0FE5272BEA6543738D5EDD54B73AED3C4CD
172F91C4F70616B36D37B1252D355820DA88536C829B1542C1EF4F76375360E7123525744F55001E
71F5AB1E5B39A5248CCC6789647F1FAE5E989A8A8ECAA2A9116ED69DC9B9AC25A743F70AC4B62D72
5F120D94431528EF8C74611F7529BE325AF84663989C219B70274584D1EC4485E11AEFFE4A29F534
6912577C010FC753DB47204BFD9E504027B335EEBD952FD299E5562407234C5DBF0B839D1010AE10
5D56766F87910E44AC7968842833A302882AB481FE0AD444911F7EB8555DBB9F3D062E9E9FF3B529
4E9A3B3AED4AECE34C816BE7FBCDAEBA33FDC491C725F13801A6BE162F7F8E99491E8BF77F2D2010
D9FDD78BA2606A28810CB5D88CE00218D49609C62E96BBD36110DD611C3573EA341FD2AF6FE0C932
58565D4A6C88CDA3951E287168A478F5EE074BAA9676EF5911D8EDF8D66A7E8F3BED1BB786F480F4
423C3D3CDED2E80AB76CF5CE5A53B092A44FE52806D8EA72033BD3E7BCF1DA9C870108F32D8987FC
25E7D873985C3C4882A5CDFE7A8B51F3754842FD6F1FF6235DBB88F04989BB2F2816A476B513C10F
AB6F81CF115EF5044D3366A4E192EF68D385B6B6F4BDA7D14D9627F40843035CA80DE49F9DB52CD8
714F769DF97F73E3152E8DE34D8C37163D485750F8F4E37AE8A3C3BF54D97BC3B2978985B557F9E2
9F0537CB743EBFA0B7864BBEA9C126F13C02CECFDA50A8019F90900F409B6D700CBB9EEE18FD1952
D496DBFDBAC800FB83B37C705367F182D91B21C7F6C242D8735A75343C84DBFFE583337DE2A95890
660584B513C5BEB7A0926BCA7B7DC3ED4D080CC3F1264A4215ACD35DCC62D896B4354F2F7254444A
7235E0E3D53D02583710DBFF2CD55AE5E61D25ED1B3C3B6708E5BB308A3D658F043C26B881C949C1
0940AF6BDFD2DB0D544DE119BC7F7B03451E61FE18845000D350AD6D04A09D8E3E999E6DAC6AB73F
818A11EAD345EAED03BA083A6EEE7E9CA8CFB760FCBC88B8DBE0887F79AB430913604F15272F9C73
DAD19D591B40CB7863414A8FAB21C41F80A4BB0A3AFD9D4B1322487429149470DE62F305906F1244
2AE20521BE034F159A7E7EA211A2FC6193AF59CBDD4B43207BCDE8697DD515459F80F8EDB982C97C
05ED3996E03891DD7EEAD505F6A71A924CC1CEF29053ABC8F0B5F56D0DA1249F317406822C225863
ECEED46BE0072EDDFDF5F63DC8E94FC119087A66E394A653D5AC774407B006B35C406E7EE4385565
78290F8CB8B131B88BD78CB87A11CDA44C5A199BC71388A81F2F30E2C003094E793969673E8D0906
1F4A3FAB9B14C52EC89BACA1C52703F000A967EEC445E5423D3BCB9253D91AA64BB26727C8461FA7
FF61022B4C6A9E793901D3407487B4962A16B564CAC93D7AA28A22C28318F69770E12DF9D6CFFF17
09EE0604890191217696AA52630231FE11153761310A72D60E6925AD6B9D63A66047F32B9425C91E
57505CFFE42A90185451297C2CAD408B0CA4F8E923EC26A3D5D66448550AFA3CE3BE9296C8149878
F853F2A7C3B2E98899C8F9B47B1405F96D2B22E9F1CD62A2945AB62F67AB0297982809A829826BC0
F24A7777508EE0A71BA7588663D8118E3BAC936A61FF4A628EE96C0B9AE05072A5A4307E68EF2C3E
97A46EB31A2A7D4A33CE9C44E1111D73D9D3C6A0F22F50D8C22153C2CBB5BE187C0F2F37708237D6
FEBC445843CF88F4C3A249B39DC971CA003A78028F8A2CB3BFBD2C26CFE457A9561350AF93E60295
D21E1C2024312B1F2F76F2EAEB822CA72412F860F5A87DF705C2F82E681AB9AF45A19023E02538B6
9E0F273BB4811F07D153029BF988D3EB66358D987895B96B5EC4C24F3409C1EE1B5978B1EC8F3E2E
75FDF2BEDB0AF0CC66481FA98ADBA8DF4D8C8EB800F88C7776BACEE6F61095FC2CA891574F309E1C
0C27E37D8B03472DB3FB8D6668E286501118F7DADBF1106687AEC6DC4C162D22E3BD0BD42DBED782
BA4707ED5181DAA9ACED58FB358DA0AA9B63AB4394D42360C3F5082A6F168CF41D381073A1D99CA3
3BD97F62446D62059BF4A8616A8809147B739400362748EDCF39FFD2BF2C16D4632C06A5D43B48D5
0D0B98E4449B4F1D39659DCCE8AC72A2E8F32487FF8686E550299F37A6353A8E558D4A8B074C2F5B
864DBC8FA3391E3B5135FC738E4C13868D67234489B6AE382792FD5214D5F9E5249AD65C433C22A4
D63FA7A36A48A339F443AB39C23D2025741186C8B18AAE9952D41E25E930D6905B29F85A4589E9D3
95FF040E3F72FBF29650D4DA2B6FA27F60DAC4169DC9764021F4E7E094FA25F6B5AF25602C593266
ADED528EAE6C967E66F0BA05F258E34CF6AA5488D3F7406C2AA9D9FD9C533E827F26862D348B5223
A690E40953F337352C8245F1861A19E5326490F2A9742917B5546884E8036DE0874363F812CF6FF9
574DFD5BA77A1DD7C5778B2B9A2E22F2482744E2CE9323E590C60FF02412CC7AB0EC30D0EC857D27
A4E3D8B35FD69FE28287B2160AC0BCF645A0654403D26B05041654B17D82928044BBAC40871BC3FD
D8EFC3207928BDE5D66926ED199017B223AAEBA563F2723AFFAB737F6482DD269F44ECCA3B32FA03
FFCE3ED882B449BEE196F59E6616EF1A2F08B42B1A184727D5BD96DF83972BE1B5F8CF098F61B84A
B5BBCBF231E099CFC07D4748D43F129D123FD8051628564931E43A70BC09BF20AE2C0ABB009014AF
89753F91ACB574C5A218A47A02DA3AE44D3F688F9D96076AED9EDE7388B2935C01FD400BA7EC9574
96E317C6931E3ED7078A53CB4CEE4E56311F4D8A368AE981606AD7E9DB0EA2A10E079476D9881596
8C9675D9CF15E29B9328600FECCC02B484D8749B4154D69CF90997AD650D881735AA71289AE93FB5
8C56686C1F9FB0E696CC0285A1A870373E5DCAC285A1B4FE903CC30B8ACAD2E4613873ED77D813D2
9FA4984A7530F5B046A71011D97CDE4BAE9648AD54537A1D87A5AF1B92560DD7064F3EDD3CCFA7A4
FBD6166D067945F103C13B3019540C3FE706804A7A00E1D28A0C26A40AC5A8845E39631A00099CE9
88C3F12C8954EA84BF268D99E2E13726BF9C63474A5FC874CBF723BD48A5461177789E11B4F1CC63
0FF4D60DE4F01422C1029E664782232A8BEFC38CD058135C79E015A55BA933AD8D446A81051D956E
429779863DBA60F4258DFC62D1DC3CC3862C5D310579417FEF4D7642ACBA8BA5284DC5833F581150
ACF91709D6B3A41395960197AB43E63B8C6C2F745DEB4647E298341F3E3023D7DA22509340E28140
97A0C193493711E60C5DA99C464D8DFC83A61291BD0E13AB6A42C81253C0F1B37E71E7706BF2D662
76C60A3A7DECCC58E56524A200F8C6C0512FAD2FEB51F5C24109E284FADFFD8484A7A053E8EA544F
AFC1C7BA21E4824866090E542B8BB0BE603060A36D8A8CD64EC92D6037B438EA6A7F3A23E9608F29
02E8DB10F2854D89E2CE6F093E6804299305BFF3D1601C2830F793B92CC2542A6CB0E9DA602E00FF
DEF234702D0DEFCD270F2984642F13B818F65BD407B61227A94AB11E7ACE8D40849808AB3A7E6EFE
B2D4F3B9FCD233B8497B35299DF28F651B0B2960B4545BF2C05952229EB1CF676DA761995413051E
885A529957538A8B2C6BBDCEDB2A3F4104004B880624C2F55B544EEE8DD29231386492598C2BE995
6E7BA78FA75FAEBED43807FAF072839BAA02333D38BF4A59B1F3ACEA5C7BC188C0BE8A8BCF2069BB
E36BDB2203EAC19D249C4ACFBF8F9717111B7F4637D631D058EAE0CD4E4E8A9F0ACE1BE19B3A241C
9C6DCE2513690473D8F4A59E1A7FCC926885CC324086981FE0C6AADB8F48116822C59B1E93F53829
77CC88B82FEEDD2B4CC6095691FFA1419D5A6850D3576C4E705C676850D0BCAB84D52791355DCC7D
70A7F5CF603B4D0D7F0CF4F25AEF44F21A2D627D45D306DE0BE1C794AB90DD1EECAB2D61A115D3D4
AFAD1914E808B16BC868FD48208E1F915B0E8ECFD59AA5895CD7ACF95E0DCE87DD8B12F683C8EFD9
625CD388337C262013626A06ED60556FA70A8D425D36B48E430758AB4CAD34A656F457A60E4DF933
07C4D5B2698501E6D1F270CFF70E47DE38A5FCA2B04D7BEC3A2945EB93C49F1D366835581B42F43C
C99D71F13F45A9FF8D12E26C43E1B994BE5AB44E5309B0F936D78C93169D666DDE6D18E33A5E016F
32278897FD7E76BAFE39498C6A849F4A6D882D109C40B42488059554CC95530FBBAB2591DCFADED7
3EE5F2F2BBF17F4A131B8126F9E0AEB4B379CEE4EAD92A1BB29E3789EC19671E77558B4DE961629F
28B49DB4D8FAAF541D23205844EAA801FEA468D26F32BF9CAC30BCA244246A55F600BFBB61C5E8C4
10CA07319DD094770DFFC1CB700DF67097F61C46036353C8AB3A5E5198445A194BF189E20490E970
7D2C03C1A003BC782A66841AE5DDEED2297BB6DD019C98A66A8F279748DA39C85CE2082D09210EAF
CA995591A1A3DCA52EFC9A752DAE0CFB125127DA2932AAAAD7E9850AD78D48304260B4C270EFF12B
160DEF2C2B8E30E8C137975AD20046F37A72F1355F31D878334D96313D330C24EE7350D4042AAE2F
A345EDCEB133121D4B39645B1D6114D0597C3301B4CA56DA2B4A457D7A51BD13B7AC61FE6E1CD451
6253F606FD4B57E9F4895CAC93691EEBC2AC992CC5D122DD3FC6A9EC8FD337CD402F03F901CE7986
2F4F4E4500617DA0F913E357BED3ED04F49FD61FD1C66606CB231C3B7A5042C7C07EAB2E02BE8CF6
AEE5E16B4AB725B5FB5D01EAD4887E365BC2ACA579BD80E0AA686E4A08DFFC70F99132353E3D5898
5205807271753BA3DB7264C4567DF5FE999514F28E1DD6D3E966D8810978B140F8DD9BB259078A47
013BCF247C37F543C0899B532F34843CA56F18F688B42A12DDE2A90CA457860540B6FA138F753DAB
E7331188ED6F535480FBFE934F68EFB1C9C16D4F11EDB35F944EAE63751101928EDD0E7AFE64D7C8
5E9CAFCBA88450DEF9122A245FC1ECCF9EF8DD94EE6A70CF16ECAB39B52597AB1E8C47B6DA4FF0DE
C7D0FABC84DDCC8C652DD7C941DB3FDCC5F0542A8F433AF9FDF4D393E123884E1DD5D359D46DAC61
0694020BAE84B3BD4C068E3BC871BE21DA13571BB61387E207926769236776B5B31A4A462902966C
DC3D92BE171F10EF8395D2402F0C492A3FE55979CB903CFF2CD2319CE4B46481489E798A131635CB
2E70147193FE3C8F4570FD01BE10E004B17341C4DB8B029BCBBC45D31227A684E5F38F5D6F0821C3
ED13D31DBCFF51BD759C84A98145FC86D82F871D2D83F43C3DD7FE9A064120338A7BC63A2C60667E
25B50EA1C267174B334F4437856295A6B826F54C3EA9ED39CA6909A0F6D9669F1E75A7A05CFBE7B4
2C330668E311872177F0BE3A9B3EAE611EB48721AAC2F10C3CCD897CEA8A136E5E10C2337BC5EEB2
FBC1A3646A6B6792CA3946BA5D4D135D929547042A2F0D0A202A4D86E3F7098C823E7AE4331CEC6B
607F6AA434180B4153F6B10DCC914A92D6D0934551BC9DDB3C78065B2177B264216AF5524D798AE6
2A90D00A70CB36C5B9950499163C2C1B04339FA76D28E03A4D0C80FCF7BF29B8A188C67EAB6A4BE7
8C07713C7EE09043301B5BFD60222DD0D0943180AFB286D2953A8A12661986A4812E2C0DE5B3E703
DAB34AF0E9306A5711D286AD09A3C6AB80841491BD0E5A1D1ABE1D600CB494BC17EC4F74B45870F6
AC41EFE16BB6C87F382DFA4B2B8DDC9C2E912FD139A2FFD5C92D836F3D749EEB985C62A376849751
A6AC56B1F679A85FDAD9448DC7A4CFE323AFB540408547C53297DB6FE9A0B08901BC285997934A2A
1772090FBA175CF4660764B87A21A738519D5B619840D15F45DF3589E8B80A6DDF1F395B65345869
58C7060DC131700DFF6E25962494583085E6F8BAEA557A5666E6634E4704D0C07BB0A2EB228A7BEF
EB890B4EEC638303B8005BCCE922CF3A7AE627206F2946A142B0095FF960BB8B8F9C975B6FF07479
2D5C3DFA125B7BE7A8356D8B44E264AF6AA582DB84BA09D2FFDC2213903FE8FE16DE5EF61E518DE0
6A29D98E217038A4CA4D219E4F114858CA493AEF0CD6495A7C5EF1ADA06AB543051B1A5213952D46
648BE06D15B1728768BB853CE32943AB0988D172227780CE82D1A1D297D0D6ECC51B290E156645B6
9BD54699940AB17EBE10EDF258BBA6BFEA39F4F0B066FF6B3FA16C7C72F2565CC028F249BAA4B488
B48A2513DCC5D1E205FB874BCFE45612DF4EDAF815CDD53CBB80842B429B1AFA32D35EA58E17F4E7
252C2C9A737AAECFC25FD8CA5520D3EA38AF71C61B88F31FB53A7F5369305D63495ADABA455C3C4C
35D9FE423A00CFBB278CD482D3FD33BEEAC1F359AD9B6AA17D60CC46FAB670ABFB3B2B4161B9EB9D
949A06CC3B734F63DE821FE0B8EA065B6F79C0601E46E8CEB6E2DE0C052771E0EC7012063F1AC46C
3FC454767469225AA266784DD77256C6FDE25D7D857FCEF2562AEBE38A9A47063AEF91449723E680
B36D824BB95BE95C9802F7AD4DF1AF37B4777A1E116A7EEF770F0A499BC9F9675A775503091D4EBD
F55118782E3E54AEBC67A0545E8D75BA5A482C6CEC50595D45AF041664689AA4338C1428870CDC15
BFEEF788C1D1E87B3389103225E2619120B129FDF048DF3F5DDAFF1CE87428E6BFA591B91D82720C
E4A72FBB952403435248657ECD5456CA814FA0ECBE70BC3D391AEA0A195AE8FBE92D054AD0F3E549
841ACDCE59DCAA9DAC20348A1D05DF7B4127C75F4C6607EF8501F741CBC96AD8D429A4CA8034CA52
9AB673EE706F1FF51DD93F45802031EEBF8F3AD29D2A74888B1CB344F88ACEB9B4DEA13ECAE0A3B7
1FF5CAA38D0DC484B96E90251D56732B85DB8A8DBF10E0A5921121CFDFDB6EA9CA45B98584401C3F
346BD026DA2A17E75CEEB74E48667F9BF5C538623E88021F0C24EC7D082C3E1FFDE5A6F68F0F3F6D
2B61547C4C14614118F7942851B090D6C8D80BA06D9139CB5AEB0EF77DEF2376C0BF602FB1083178
27E86DDCC00622438FD7A268C0252CA2E20DA887A9D5ED251FD5CCE811E514D702206E413DEE7528
3A6AEF793F5E3E3B0B10E59226102DF2A7347A95B96E39C6B6ABD1FB4B7CDC0813D7390E2819EE50
7E5458E06D43CC3BF16E40CEC4E64909615CBFCD233B5D316BC8B8B46243CDB7F2FBECA2F208D0A7
985048E88A5E685A9EE8C3A351FFCFB522C1EE41A8E4EF0A080C0D110D2A0D8A980AF1F604D1CD52
3CF41D08A45EB809AF11F530C138F256FFD49BC20F77005D004AC85FD563E8E8BA5F79CC60FDE714
1416F4C14FFF281ECE2BE1D167B7B1ECE17790454F795B056CE4DF1D08F25F0E5E2A16CFA066AF97
F3A80015068FA2A1D65F329A5CF7856114A77EE7295C7929CA27796D8C51B31347CBC7C4EEF1E75D
12237C558BE5B65DCAA4CDDCB419E543B1785DF8B225C2E9778839123E6F85E53D925C6D2FC0327A
EF9CA13D1F2F9B3E510A1A4190D3057227621788AFB6567132238BE86559BCA006B85AFBB8AFE5D7
A8CE58AF731F2550108C6B8CD63632184B1E218F01881CB94CEBFFC310F263565A39C83C874AE474
AA213F7DD9CB3B8446A3E47E81BACF7B16E4A80899BF2D30C28F9DE0678DF364589DA6A454398E30
21A92AD1D8B0DC494D96A06C7568E34547F0E68829E5D15F6500ECD7403B40B5CC2A479D0F8CE3E8
709861608AED046339BE055BAED1A6BD2311CF918E74378D893710D42A769671326E947F108A38C2
3F92EF5C6A50EFE36E858671F17151C719B9C7D60E8E429F088616D616080DC676760BE83A3F5229
6C4B13CA3818E3FEB56D51DB5979F28063F7D537C15493D57CAA1E55438C01C794336D9F21520484
FE5B5BAEAD7121E3CCC5086E2F2191DBEE9527CA61CE85CC0A4D99EA29169B17A10B3D4372EA493D
48CF572E570CF48B3B7512268A9AC4CC161F97695D19412C36F1D67522E272B1C18B6122A355B43C
37636E71462503C43C1AEF5ACE34A6442075B59892BA54E9B5A99B9733BAF64161450F8ECF4FB2B2
DA6F9AAEBC827CD9AEF94BB463935C26E1DD5DDCA5BA87E0EFB62D9D3226DC28427EC097B68C9EE1
E47D125F884F8656C8AD55D625A8F7F1A306383A5036A12E63B6FAC4A215AC88725611EBA74B6770
B20F45356879DB807E9C9105D14C83104B2DCB4F274A2F37152425935B3F2D1633E4444540F7411B
24C17055850C9528D912F9DD40984CA1B3BE277F82198BC99B80233B8AAB674A44B42B9123E886B7
B3161D48B4AA24970BB75A983569690BFD4B92E6ECB410DDCA14A3BF59057397FF1AF159BE230216
FF2F7009C3A3DDD81F2BD1F5C10C2C2F30A8095D7371427AC9D527AC6794CF8593303F786F21CCBE
36DFBE01B0ADD78DB3C9483D9DB09A9E2577A3A4296E7BD09C41F5C91B29C9D7E69EF06B5BDB66E0
853C3DB133769BC8858121A350CADC1D61C77C1A313833D077938AB2E10EF970590256479B1549B0
401A9C5E97F12A269A305B372F0EFC035B06AE3E2187D6E3A62DE3B4E8075F0ECF5BE32A5B97A4AC
23A7335C4AB29917129C08250DBD1D5BC123C92E821BBB1A7598E32DDDF1876C6FBB7B858FD317D7
6022955595338AAD2BFB3B17DA11380E7473A5F566C6329E0F38D9A67E68FD4B8CFCC82FC0BD7BA3
9A25D5BD0952CC71CF0BD7B5EE184A8E62FBB366D95AB051BC3A80E9F6C27EC100E00C4A002291B0
4D758A9683657FCB07A2AA8B07DF585CD4205B4DC55330E8A2A367CBE966E84618ACFCAAF81C8A9D
3A3165FE5A623720A0C11CBDD5CA200100DD2C970A09B124D98987D6A2CA7CBB40DA5B585B86FCB3
8E96F54C64A921D7A5D2F805C67339DC4FC026FB2EE533BB9700F66F4AD58949B3DB75D770C4D7C5
C23DC720D78124A7ABF30CDFF10C708219903431C7B1A19317341CEA22AA11A588F8AF9BFA4AAC40
31EF22F13BA597BD1E5958CEA741274197113CB0B7975424C17F73733ED30BDC0170CD0084BB7DC1
8F031BEF2A6C44D0EA0EBB84E31D5B4C50B63DF0AF96AAF33E3C986D4B82D161E2F9049DE9710EF8
A11BA0E08266A3547F20567E582EDB47633772D37FCCD119AF5B11F338098F185D5B055975F56092
CC6979FF49487D69E08A4E8754FD51D29410F56E0F3EFB9C3B86253B3B0A39E9D217604F664CC696
634D216524F976D066034DDE8EDF5E8F9644337C50C7D8E2230B38E0EE88C53DEEDB3363477E32CB
88B3ACB6931B9717FC93F8D1A9DDDA3A7D8A56783F2B651A1DE216493C34DCD17A7635D21CEC0770
751424B599B00CE950E60D8A8B3444F1629220DF073137E2ADE1B6243C1C69BD5E10450B948BFCBA
46A841B98BCE7C86E120789C73C87E581868021E68F78CB903AA6D494331174CBF944221DEA9E567
A2542BD399C5E471D972FAB7E8950AEFF3D91A1296E685B0BFF91367C2703DCAB10AB236DE603E3E
993C4C9020EEBFE89726AB9FB92AF9D371D7188448CAB9FD2704506C39F0842E36EB8B9AAFB1F26F
CD366E66725AD28B19FA57537757EC71B04B451F056C3AEBFA04D1C0CABC9492B6B8D239EEC36776
D6B515ED43A66AB4342BE4C8B2027F2D008EA231A24B472DA8352A05DDEE31CBC3577E5814DD2D4E
C17A216A7C8FFB27012346C9ED12F7819B96A5B135B6196E888C9AC73D7D4B7DC370E2FBFA17FD74
0BF516CFF69294493900BFD63721A537BEFB31C5262567103F9CEA4E8DB02964B983E1AF190ECCEF
41F552C45E9B94E29AE3F129687EC35719F591C1987A08DCED3B822344DF81A70AE78E14A81EF1A1
A77FD5D19F7D35B7C12A473EE11C655E15DC5D3C94F226CBDA85377338BFCEA18359176CA7EED622
84F9015F2D592E27F1037C95570CFDCA3B9B90D35DB8C341434BBF04C0E692D4C2C3F59EF386CD1C
5A8C783198EBE42C89E3B64C662F7875325982E9299C18DBD1FD2257DD964F9F9DDEEBFE56E4AE9E
8163E8C58581BFD5818BF396CCDE3A66F58E17BDD262D63E5D9AE0D0E43C304CCAC4776B87D40F6B
5AD7E625B2065FAABA81AAF2E2D32E0ACAB12DB2A9FE9C6160FBA7DE5AF019810AD9C64B2E6567B0
F0108E8EDEC635F4BA88BDEBD3561CDBBB9063B4D19C493E0CA4F551255A7DF6BCE96C17A5DD4877
7F654F4F114CF29ECDB9779F63EECDC04E1FA06E48701547A8F96483B4195C0DE90B0FD1B95B5F12
5C43BB973D0B6414A994595359289B5FFEE4A08D684C2E7E3F417585581318D54DF2EEAE7CF36E2C
A1A70EA76154B88C1E4FFDF5EBC28ABE264B40583F2DE1F761DC25DF242396AE502CC63EFD6EE284
DB37B0DF36A8833ED3EA5A1DB372C8E1F3203E6E945A53D83B87250CD72C851F68A602E7BCF92DDC
E600D518069F8900F3BCA434D21694229572D55F307E0FAFA3DAEA864BAA19F227097963CE83882D
22FB7F1AA3FE558A3669BB7FA37C0A591B4BF3E2A2FF85BFEDE5E424E0AE337EABDFD67BBF38E160
09A687D2E7C1882DB79304D722EACA233EFA489B10E8D4D404D12A5A4683FDE377A9A952CCAB257E
ABB408D75FF130206DC3447F26E74D1D00354313E340878917177DBD2AA5A2A70E2087D551DA5181
6FAD07F6E826DB0BF21560BB26906D3100E12AA3801D4A8BDCBF1A0A8D58F1054EE2A0DB04ADDF3F
EAF1FD6E322BBEE274A4995EFFEAAD0F24D9FB45730F6BA0F42D88BE4AEBE9777F8AF508DED61024
EF955B26ACEC51AF5C21BAD7AD93CC0C9DBE03C0FE9637A3099E5EF329051C87FFF70042D788F21F
4DE645FEBF58374F7E38A9AFE3DE4D2888DD807A09169DA8516DFE37591C122A4798343C1A8121C7
430F244EE5B19A21897A4423E21CE0492E75C9320E37BD65F1EACA7FC6FE032842E4D985E666E633
AE5CC62B3449404672B284EA5C6A01E927787104ECCE1354D1C0E5AA2452B7B12937B946B74EFA98
8C5C79EEE5ACDCFC994CAA853AFA08EB9E180C5E898FDDF8903EB0863E98A4FA537207C154CE5B98
EF4E97FB6A1CBB07C45D34221EED26998EC864475D231FF76E830A7C0900C4B5FCB980E3F67F4EAE
3DD8086CFA1874E65C424646C7A8F84272DAB04A5984FCE3F4B89380B3A5C6F04EA3B683CC224913
9209136336AC9349AA89690B5DE0D93E92F996BA7E346B043EBD45A35FA297DB70E9A6250B138674
FDDFA609BE11EBA8106EEE3923B4E2657CF7A82443C25022A5DED862E8E3A5BFA7B8AC1C1B804B23
C08A7D8FE594140E8432C1A5E183FE361B6B8C763054458798B756A6CD2535FF4667C634DF78AFBC
C87D40DCD56FFFA12CFC6EDC6A8AF41AF657E0137320624F1895D9AA84AABAC5F3653E977B054C52
92B06FEAAAC0E5C7FD45B6654D0D9CCDF292A8489E1E6CD929F0AF25B9604CE33BD25662133CEE99
CDBBD00F865431193767480700CA019D694B38D695CC29F732B5B39B6CE654F1AA18AC3223B60E55
3FC3C3E114E6A2E59617BFD58AD8E429200B59E035DB7D67C8DC6C72001D005924670ECF7A06FF5F
7B3DD5556DDDE1BE5163F7CD6FC969033EBBAD85856522ECA91F2A200A75BDDA69070240D86C2D7D
959F1DBE45D488A96F308269E8262327A410D057446F596418DF4A12267A7A3FF5ADEA0846896D3A
EFE3D5C72387F7EEEE809BCCD23D1126B86C45A0F66404FAF617D03379A2E44865051E92B4C835F7
21492147DE3DCCE47EAD192D3F10A5DD459634D6C253F4D09DD98E7DDC836EED8DE08A78A6F6FB93
84565CF6DA8D4C948144272D5F8787643B9B550F96E42A8CFC0F1C1F2B14D83201199E9E1F5BC0E6
51E39E16A744930F4409C61CDF9F456C7EAC5C62BD22CE0DDCCDF3755DC670FDC8FEBF09F241BF95
1A1694BD70B9695A15653F719DF4374AFC6C27F58DD144253BDF86FC1BB3D4FEAEEB9196BCEC7168
AF1488AB7072751FA24C6642B87DCADF4B2427631E7D7FA39D126410189CD8E24CF0A490FDC7045A
A9A83D02CAB57B9C27211FE1805080FBCEF23B86CDB19885A574C589BDB15C4CB3651FA3D2D6B619
4449B16D927047E376A84F9423562CD548D192AD0A57E0D5B41010D1C7D87929DB6F456B0A073DF9
A8220BEB3D4DA01518B5C85C82ABCC821BEEC1965283DABF6AF3AC55ABDDAEF1B53E6119DBB4A114
44FB1769F9891B5DC931ADFEC8ECEFFA179427FCB08C1B149EDA70717C5E9322F3CE9405438481F3
90968A38061EDAA2223147D6143877E4C4E645EC0A9803A933116D610491FDC639DF69B418156772
E14A428864982D3230EFFAA1D2D3388B0F70D8FE202CDD6CB0E97B3290ECCF4A1A69D93C11D3D735
FF0B5A9A161A86CA4F16B7C231B8BF71D5083697B2F24C0BDAA6E83E5DD2222DA248D4ED3B5509CC
7CA40D8D5A2507A1D40FC1AE9486343CA2B2C65B6CED9B1F4C0535ADF7BECCE45E1DB74C7417B06D
897C6ECDD05F068857D931B3D960103628675BE2FB82DA774ED3786670D8C2BA4ECC36C203C7F7E0
9C97A09E3B2E2C3EC30B53A8825519B664D09F149AB73F183A4A22C8F20E2052F76649AB881BA28C
6C3C3950EA9B3961F87F6AEFF24DD7B4E10DE28C15DCB27F593F98CBC9CDE19360C5531B2A0C6DC1
8FAE2832AF49BF9522C068F3036516F711AADEE496EE4E3EFA2F55EA4891DEC6D8A868E0B0017076
3040CA4D42A73A71057DFE315FF8625BBD74F41E5CA77B7DF096C2F4F0D51B1184CA9F2C8517FCB3
956C44873D630E94EAA1D2D1451B332770172B2D7A21ECAC864C612235C0B39ADF55EF074F2073FA
D3B54A66B07AEA1FB495A9F7269BD1C07692B0B762DA6881EE6B265ACED0BF0794C0397F8D8B13FF
275BE77561067E2C1FA536131184682BFD32384C6488012D29E8E55838E5A5AA7C40C20AB6B03BFD
BF4EFD2001A612100D585BAC1C77C1CB1ADAF2B000E09686091AB7D1AB6ADE395A03580BD78E961D
14D052E7D4A61227534B55FACAFC4E8F9326DE35BA53A463F7D94B705698300771185DB19E78FABC
D0AE4FCE005B79C795B692F2D9C00B6A61D4B343C35E417BBA169EE82A2E4AE204A126B08A94191C
6E5B5E8328A147BD6ED5A5AD5C9143A50C47789DCFA699720336AFFBD6B1646D8C35139B0DC34340
C76C7E4FD72DABF80BF64BA04742D07B380E20A678EBCB19057F2346FEC653F1302992279DCCD2E8
902B2B8F78435AF3400DAE319E94E3148BA88C056701D524DD67FF368C85EC6366F31689A62FFC03
4BE436588ECBB8B41E8C43112F3B65F50D20A5EC51A26FE899E74731B01C7771F75B76070DC0B223
1845BE9C09670E65C4DF54C0FB36511B735251AEEBD13FDC0FCFC3134D8DA826E4100521CFEAB202
B83267EB3F69AEEA25FDE1E9C86407E38AB4CA2D1B91607EFC96DDC5BB10FCD46DEAA5FFED196959
12302ED55DFACFDC6F22C1528AE3A9902B75F46A489352C87B0F5056FD149DDE67219A3C3D1DD875
BAD81AD443E0F90DC79D979E10B4262DD20B255B04BBBE5C988B23667135CC61D988928F5F07753A
C76807203942F6B62A178A1E5CBBFBBAEBE735D09B747BF00C360F2E2B6C9F2261F7DB018EDF40B1
3DB4B7962D4D2F858E1FA6376F21ED9CEA4BEE07FFE27F136BF60352AFB71CDBFF7E65F6B4624E16
C6E5AB7FF60B4711A178FEE691DD8D362B14175A69070FBC5B9EB15248E4DFDA3C9453335D0E1EB2
7714E4624C7215A73B53402B02CF7AA05A14CE1E5AE161B75F218BF0EE1215D3CD925D5ACB7DBD2E
BD8E4405433F432C491999794C814D5B384B7A1C0AB28A11CBD0A6EA12678508CF86232309B0BBF7
EEA929FB7951F5A6B367C5AC57DD7D3B3C1E2188DD4664D14FBC32B1A1EB53D7EE7F55F4D5C2D014
528EBB7F0E595F7618721451EE6B83EB240A6C4D33377893D4EF542F47EB2845A09759D5554C74DC
5E9109FFC8C929CF1AC446D8149957720EE4FB670D3CA61378549DB992126B23618CF49361D6D4B1
C73C3D37E4A4465ABB349CFA34E9351D1192E366267EDF02DE432ABC80792B0CFD41FFD0AAA42E63
3F5B2177A351D33477C636CA573CB02C07F7F7A41C9F1BC4C112BD6459DD130757D2BD6F47495C3F
92E99522871DAC2865
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark{restore}if

%%EndFont
%%EndResource
384 /Mathematica2 Msf
192 346 m
(H) N
%%IncludeResource: font Times-Roman-MISO
%%IncludeFont: Times-Roman-MISO
384 /Times-Roman-MISO Msf
314 346 m
(y) N
384 /Mathematica2 Msf
506 346 m
(L) N
%%IncludeResource: font Times-Roman-MISO
%%IncludeFont: Times-Roman-MISO
384 /Times-Roman-MISO Msf
[1 0 0 1 -1467.022 -96]  concat
16 w
[ ] 0 setdash
P
P
[1 0 0 1 0 0]  concat
32 w
[ ] 0 setdash
p
newpath 640 644 m
640 6612 L
10272 6612 L
10272 644 L
closepath
clip newpath
P
P
16 w
0 g
[ ] 0 setdash
2 setlinecap
0 setlinejoin
10 setmiterlimit
%Trailer
%EOF
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
